Egyptian fractions for few primes

We study solutions to the Egyptian fractions equation with the prime factors of the denominators constrained to lie in a fixed set of primes. We evaluate the effectiveness of the greedy algorithm in establishing bounds on such solutions. Additionally, we present improved algorithms for generating low-rank solutions and solutions restricted to specific prime sets. Computational results obtained using these algorithms are provided, alongside a discussion on their performance.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    & $R  = 12$ & $R = 13$ & $R = 14$ & $R = 15$ & $R = 16$ & $R = 17$ & $R = 18$ & $R = 19$ \\ \hline
         $q$ = 23 & $2^{12}23^3$ & $2^923^5$ & $2^{12}23^5$ & $2^923^7$ & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C \\ \hline
         $q$ = 47 & $2^{16}47$ & $2^{19}47$ & $2^{13}47^3$ & $2^{17}47^3$ & $2^{21}47^3$ & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C \\ \hline
         
         $q$ = 191 & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^{13}191$ & $2^{19}191$ & $2^{25}191$ & $2^{27}191$ &   $2^{33}191$ & \cellcolor{JungleGreen!50} N/C\\ \hline

          $q$ = 383 & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50}& \cellcolor{WildStrawberry!50}& \cellcolor{WildStrawberry!50} & $2^{15}383$ & $2^{22}383$ &   $2^{29}383$ & $2^{31}383$\\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
    & $R = 9$ &$R = 10$ & $R = 11$&  $R  = 12$ & $R = 13$ & $R = 14$ & $R = 15$ & $R = 16$ & $R = 17$ & $R = 18$  \\ \hline
         $q$ = 97 & $2^697$ &$2^797$& $2^697^2$ &$2^797^2$&$2^697^2$ &$2^797^2$&$2^697^2$ &$2^{17}97^3$& \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C\\ \hline
         $q$ = 193 & \cellcolor{WildStrawberry!50}& $2^{7}193$ & $2^8193$ & $2^{7}193^2$ & $2^8193^2$ &$2^{7}193^3$ & $2^8193^3$ &$2^{7}193^3$ & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C \\ \hline
         
         $q$ = 769 & \cellcolor{WildStrawberry!50} &\cellcolor{WildStrawberry!50}& \cellcolor{WildStrawberry!50} & $2^{9}769$ & $2^{10}769$ & $2^{9}769^2$ & $2^{10}769^2$ & $2^{9}769^3$ & $2^{10}769^3$ & $2^9769^4$\\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
        \hline
         & $R=5$ & $R=6$ & $R=7$ & $R=8$ & $R=9$ & $R=10$ & $R=11$ \\
        \hline
        $p=3$ & $2^33^3$ & $2^33^5$ & $2^33^7$ & $2^{10}3^6$ & $2^{10}3^9$ & $2^{12}3^{11}$ & {$2^{15}3^{14}$} \\
        \hline
        $p=5$ & $2^25^2$ & $2^25^3$ & $2^25^4$ & $2^{10}5^3$ & $2^95^5$ & $2^{12}5^5$ & $2^{10}5^{9}$ \\
        \hline
        $p = 7$ & $2^27$ & $2^57$ & $2^87$ & $2^{11}7$ & $2^87^3$ & $2^{10}7^4$ & $2^{11}7^{5}$ \\
        \hline
        $p=11$ & \cellcolor{WildStrawberry!50} & $2^511$ & $2^611$ & $2^511^3$ & $2^611^3$ & $2^511^5$ & $2^{13} 11^4$ \\
        \hline
        $p=13$ & \cellcolor{WildStrawberry!50} & $2^313$ & $2^613$ & $2^713$ & $2^613^3$ & $2^{11}13^2$ & $2^6 13^5$  \\
        \hline
        $p=17$ & \cellcolor{WildStrawberry!50} & $2^417$ & $2^417^2$ & $2^417^3$ & $2^417^4$ & $2^417^5$ & $2^417^6$ \\
        \hline
        $p=19$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^419$ & $2^919$ & $2^{10}19$ & $2^919^2$ & $2^{12 }19^3$ \\
        \hline
        $p=23$  & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^723$  & $2^923$ & $2^{12} 23$ & $2^9 23^3$ \\
        \hline
        $p=29$  & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^429$ & $2^729$ & $2^{10}29$ & $2^8 29^2$  \\
        \hline
        $p=31$   & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^431$ & $2^931$ & $2^{14}31$ \\
        \hline
        $p=37$  & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^537$ & $2^837$ & $2^537^2$ & $2^8 37^2$ \\
        \hline
        $p=41$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^541$ & $2^641$ & $2^541^2$ & $2^{12} 41$  \\
        \hline
        $p=43$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^743$ & $2^843$ & $2^943$ & $2^7 43^3$ \\
        \hline
        $p=47$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^947$ & $2^{13} 47$ \\
        \hline
        $p=53$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^553$ & $2^{10}53$ & $2^{11} 53$ \\
        \hline
        $p=59$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^{7}59$ & $2^959$ \\
        \hline
        $p=61$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^{5}61$ & $2^{10}61$ \\
        \hline
        $p=67$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} &  \cellcolor{WildStrawberry!50}&  \cellcolor{WildStrawberry!50}& $2^667$ & $2^767$ & $2^6 67^2$ \\
        \hline
        $p=71$ & \cellcolor{WildStrawberry!50} &  \cellcolor{WildStrawberry!50}& \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^671$ & $2^{13}71$ \\
        \hline
        $p=73$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} &  \cellcolor{WildStrawberry!50}& $2^673$ & $2^773$ & $2^6 73^2$ \\
        \hline
        $p=79$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} &  \cellcolor{WildStrawberry!50}& \cellcolor{WildStrawberry!50} &  \cellcolor{WildStrawberry!50} & $2^{10} 79$ \\
        \hline
        $p=83$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & $2^683$ & $2^9 83$ \\
        \hline
        $p=89$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} &  \cellcolor{WildStrawberry!50}& $2^689$ &  $2^8 89$\\
        \hline
        $p=97$ & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} &  \cellcolor{WildStrawberry!50} & $2^697$ & $2^797$ & $2^6 97^2$ \\
        \hline
    \end{tabular}
\begin{tikzpicture}
			\begin{axis}[
				ymode=log,
				log basis y={10},
				axis x line=bottom,
				axis y line=left,
				axis line style={black},
				grid=major,
				grid style={line width=0.3pt, draw=gray!30},
				tick style={black},
				yticklabel style={font=\tiny},
				yticklabel pos=left,
				ytick pos=left,
				xtick={5,6,7,8,9,10,11},
				xmin=5, xmax=11,
				xtick pos=bottom,
				xticklabel style={font=\tiny, anchor=west, xshift=1pt},
				line width=0.7pt,
				width=12cm,
				height=7cm,
				legend style={
					at={(1.02,1.1)},
					anchor=north west,
					font=\small,
					draw=none,
					fill=none,
					align=left
				},
				cycle list name=mycolors,  % <--- Use your named cycle list here
					mark=*,
				mark options={scale=0.5},
				]
				
				\addplot coordinates {(5, 216)
					(6, 1944)
					(7, 17496)
					(8, 746496)
					(9, 201326592)
					(10, 725594112)
					(11, 156866969088)};
				\addlegendentry{$p = 3$}
				
				\addplot coordinates {(5, 100)
					(6, 500)
					(7, 2500)
					(8, 128000)
					(9, 1600000)
					(10, 12800000)
					(11, 2000000000)};
				\addlegendentry{$p = 5$}
				
				\addplot coordinates {(5, 28)
					(6, 224)
					(7, 1792)
					(8, 14336)
					(9, 87808)
					(10, 2458624)
					(11, 34404736)};
				\addlegendentry{$p = 7$}
				
				\addplot coordinates {
					(6, 352)
					(7, 704)
					(8, 42592)
					(9, 85184)
					(10, 5153632)
					(11, 120056192)};
				\addlegendentry{$p = 11$}
				
				\addplot coordinates {(6, 104)
					(7, 832)
					(8, 1664)
					(9, 140608)
					(10, 346112)
					(11, 23761152)
				};
				\addlegendentry{$p = 13$}
				
				\addplot coordinates {(6, 272)
					(7, 4624)
					(8, 78608)
					(9, 1336336)
					(10, 22733712)
					(11, 386473104)
				};
				\addlegendentry{$p = 17$}
				
				\addplot coordinates {(7, 304)
					(8, 9728)
					(9, 19456)
					(10, 184832)
					(11, 28095104)
				};
				\addlegendentry{$p = 19$}
				
				\addplot coordinates {(8, 2944)
					(9, 11776)
					(10, 94208)
					(11, 6229504)
				};
				\addlegendentry{$p = 23$}
				
				\addplot coordinates {(8, 464)
					(9, 3712)
					(10, 29696)
					(11, 215296)
				};
				\addlegendentry{$p = 29$}
				
				\addplot coordinates {(9, 496)
					(10, 15872)
					(11, 508864)
				};
				\addlegendentry{$p = 31$}
				
				\addplot coordinates {(8, 1184)
					(9, 9472)
					(10, 43808)
					(11, 350464)
				};
				\addlegendentry{$p = 37$}

				\addplot coordinates {(8, 1312)
					(9, 2624)
					(10, 53792)
					(11, 167936)
				};
				\addlegendentry{$p = 41$}

				\addplot coordinates {(8, 5504)
					(9, 11008)
					(10, 22016)
					(11, 10176896)
				};
				\addlegendentry{$p = 43$}
				
					\addplot coordinates {	(10,24064) (11,384424)
				};
				\addlegendentry{$p = 47$}

					\addplot coordinates {(9,1696) (10,54272) (11,108544)
				};
				\addlegendentry{$p = 53$}

					\addplot coordinates {(10,30108) (11,120832)
				};
				\addlegendentry{$p = 59$}

			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
				ymode=log,
				log basis y={10},
				axis x line=bottom,
				axis y line=left,
				axis line style={black},
				grid=major,
				grid style={line width=0.3pt, draw=gray!30},
				tick style={black},
				yticklabel style={font=\tiny},
				yticklabel pos=left,
				ytick pos=left,
				xtick={5,6,7,8,9,10,11},
				xmin=5, xmax=11,
				xtick pos=bottom,
				xticklabel style={font=\tiny, anchor=west, xshift=1pt},
				line width=0.7pt,
				width=6cm,
				height=5cm,
				legend style={
					at={(1.02,1.1)},
					anchor=north west,
					font=\small,
					draw=none,
					fill=none,
					align=left
				},
				cycle list name=mycolors,  % <--- Use your named cycle list here
					mark=*,
				mark options={scale=0.5},
				]
				
				\addplot coordinates {(5, 216)
					(6, 1944)
					(7, 17496)
					(8, 746496)
					(9, 201326592)
					(10, 725594112)
					(11, 156866969088)};
				\addlegendentry{$p = 3$}

					\addplot[domain=5:11, 	mark options={scale=0.1}, samples=10, dashed, Lavender] {27^(x-4)};
				\addlegendentry{$27^{x-4}$}

			\end{axis}
		\end{tikzpicture}
			\begin{tikzpicture}
			\begin{axis}[
				ymode=log,
				log basis y={10},
				axis x line=bottom,
				axis y line=left,
				axis line style={black},
				grid=major,
				grid style={line width=0.3pt, draw=gray!30},
				tick style={black},
				yticklabel style={font=\tiny},
				yticklabel pos=left,
				ytick pos=left,
				xtick={5,6,7,8,9,10,11},
				xmin=5, xmax=11,
				xtick pos=bottom,
				xticklabel style={font=\tiny, anchor=west, xshift=1pt},
				line width=0.7pt,
				width=6cm,
				height=5cm,
				legend style={
					at={(1.02,1.1)},
					anchor=north west,
					font=\small,
					draw=none,
					fill=none,
					align=left
				},
				cycle list name=mycolors,  % <--- Use your named cycle list here
				mark=*,
				mark options={scale=0.5},
				]

				\addplot[Cyan] coordinates {(5, 100)
					(6, 500)
					(7, 2500)
					(8, 128000)
					(9, 1600000)
					(10, 12800000)
					(11, 2000000000)};
				\addlegendentry{$p = 5$}
				
				\addplot[domain=5:11, mark options={scale=0.1}, samples=10, dashed, Cyan] {25^(x-5)};
				\addlegendentry{$25^{x-5}$}
				
			\end{axis}
		\end{tikzpicture}
			\begin{tikzpicture}
			\begin{axis}[
				ymode=log,
				log basis y={10},
				axis x line=bottom,
				axis y line=left,
				axis line style={black},
				grid=major,
				grid style={line width=0.3pt, draw=gray!30},
				tick style={black},
				yticklabel style={font=\tiny},
				yticklabel pos=left,
				ytick pos=left,
				xtick={5,6,7,8,9,10,11},
				xmin=5, xmax=11,
				xtick pos=bottom,
				xticklabel style={font=\tiny, anchor=west, xshift=1pt},
				line width=0.7pt,
				width=6cm,
				height=5cm,
				legend style={
					at={(1.02,1.1)},
					anchor=north west,
					font=\small,
					draw=none,
					fill=none,
					align=left
				},
				cycle list name=mycolors,  % <--- Use your named cycle list here
				mark=*,
				mark options={scale=0.5},
				]

				\addplot[Dandelion] coordinates {(5, 28)
					(6, 224)
					(7, 1792)
					(8, 14336)
					(9, 87808)
					(10, 2458624)
					(11, 34404736)};
				\addlegendentry{$p = 7$}
				
				\addplot[domain=5:11, mark options={scale=0.1}, samples=10, dashed, Dandelion] { 14^(x-5)};
				\addlegendentry{$14^{x-5}$}

			\end{axis}
		\end{tikzpicture}
			\begin{tikzpicture}
			\begin{axis}[
				ymode=log,
				log basis y={10},
				axis x line=bottom,
				axis y line=left,
				axis line style={black},
				grid=major,
				grid style={line width=0.3pt, draw=gray!30},
				tick style={black},
				yticklabel style={font=\tiny},
				yticklabel pos=left,
				ytick pos=left,
				xtick={5,6,7,8,9,10,11},
				xmin=5, xmax=11,
				xtick pos=bottom,
				xticklabel style={font=\tiny, anchor=west, xshift=1pt},
				line width=0.7pt,
				width=6cm,
				height=5cm,
				legend style={
					at={(1.02,1.1)},
					anchor=north west,
					font=\small,
					draw=none,
					fill=none,
					align=left
				},
				cycle list name=mycolors,  % <--- Use your named cycle list here
				mark=*,
				mark options={scale=0.5},
				]
				
				\addplot[ForestGreen] coordinates {
					(6, 352)
					(7, 704)
					(8, 42592)
					(9, 85184)
					(10, 5153632)
					(11, 120056192)};
				\addlegendentry{$p = 11$}
				
				\addplot[domain=5:11, mark options={scale=0.1}, samples=10, dashed, ForestGreen] { 22^(x-6)};
				\addlegendentry{$22^{x-6}$}
				
			\end{axis}
		\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
        $q$ = & $R$ = 3  & $R$ = 4 & $R$ = 5 & $R$ = 6 & $R$ = 7 & $R$ = 8 & $R$ = 9 & $R$ = 10 & $R$= 11 & $R$ = 12 & $R$ = 13 & $R$ = 14 & $R$ = 15 \\ \hline
        3 & 3 & 10 & 44 & 227 & 1343 & 9082 & 69394 & 595273 &  \cellcolor{JungleGreen!50} N/C& \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C& \cellcolor{JungleGreen!50} N/C\\ \hline
        5 & \cellcolor{WildStrawberry!50} & 4 & 13 & 45 & 184 & 848 & 4420 & 25882 & 168712 & \cellcolor{JungleGreen!50} N/C& \cellcolor{JungleGreen!50} N/C&\cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C\\ \hline
        7 & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & 5 & 18 & 68 & 269 & 1155 & 5369 & 27547 & 155245& \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C\\ \hline
        11 &\cellcolor{WildStrawberry!50}  & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & 9 & 35 & 119 & 449 & 1844 & 8213 & 40458& 217035 & \cellcolor{JungleGreen!50} N/C & \cellcolor{JungleGreen!50} N/C \\ \hline
        13 & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & 7 & 22 & 73 & 255 & 973 & 4058 & 18404& 90387 &478610 & \cellcolor{JungleGreen!50} N/C\\ \hline
        17 & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & 7 & 23 & 74 & 241 & 820 & 2940 & 11321& 47428 &218309 & 1100840\\ \hline
        19 & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50} & \cellcolor{WildStrawberry!50}& 11 & 37 & 137 & 490 & 1828 & 7406& 32698 &115942 & 795516 \\ \hline
         
    \end{tabular}
\begin{tikzpicture}
	\begin{axis}[
			ymode=log,
		log basis y={10},
		axis x line=bottom,
		axis y line=left,
		axis line style={black},
		grid=major,
		grid style={line width=0.3pt, draw=gray!30},
		tick style={black},
		yticklabel style={font=\tiny},
		yticklabel pos=left,
		ytick pos=left,
		xtick={3,4,5,6,7,8,9,10,11,12,13,14,15},
		%xmin=0,% xmax=11,
		xtick pos=bottom,
		xticklabel style={font=\tiny, anchor=west, xshift=1pt},
		line width=0.7pt,
		width=12cm,
		height=7cm,
		legend style={
			at={(1,1)},
			anchor=north west,
			font=\small,
			draw=none,
			fill=none,
			align=left
		},
		cycle list name=mycolors,  % <--- Use your named cycle list here
		mark=*,
		mark options={scale=0.5},
		]
		\addplot coordinates {(3,3) (4,10) (5,44) (6,227) (7,1343) (8,9082) (9,69394) (10,595273)};
		\addlegendentry{$p = 3$}
		
		\addplot coordinates {(4,4) (5,13) (6,45) (7,184) (8,848) (9,4420) (10,25882) (11, 168712)};
		\addlegendentry{$p = 5$}
		
		\addplot coordinates {(5,5) (6,18) (7,68) (8,269) (9,1155) (10,5369) (11,27547) (12, 155245)};
		\addlegendentry{$p = 7$}
		
		\addplot coordinates {(6,9) (7,35) (8,119) (9,449) (10,1844) (11,8213) (12,40458) (13,217035)};
		\addlegendentry{$p = 11$}
		
		\addplot coordinates {(6,7) (7,22) (8,73) (9,255) (10,973) (11,4058) (12,18404) (13,90387) (14,478610)};
		\addlegendentry{$p = 13$}
		
		\addplot coordinates {(6,7) (7,23) (8,74) (9,241) (10,820) (11,2940) (12,11321) (13,47428) (14,218309) (15,1100840)};
		\addlegendentry{$p = 17$}
		
		\addplot coordinates {(7,11) (8,37) (9,137) (10,490) (11,1828) (12,7406) (13,32698) (14,115942) (15,795516)};
		\addlegendentry{$p = 19$}
	\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{longtable}[h]{ | p{0.06\textwidth} | >{\raggedright\arraybackslash}p{0.84\textwidth} |}
\hline
Rank &  Solutions for $p=3$  \\
\hline
3 & 
$\{\textcolor{purple}{3}:3\}$\\
\hline
5 & 
$\{3: 2, \textcolor{purple}{3^2}:3\}$\\
\hline
7 & $\{3: 2, 3^2:2, \textcolor{purple}{3^3}:3\}, \{3:1, 3^2:6\}$\\
\hline
9 &  $\{3: 2, 3^2: 2, 3^3: 2, \textcolor{purple}{3^4}: 3\}, \{3: 2, 3^2: 1, 3^3: 6\}, \{3: 1, 3^2: 5, 3^3: 3\}, \{3^2: 9\}$ \\
\hline
11 & $ \{3: 2, 3^2: 2, 3^3: 2, 3^4: 2, \textcolor{purple}{3^5}: 3\},
 \{3: 2, 3^2: 2, 3^3: 1, 3^4: 6\},
 \{3: 2, 3^2: 1, 3^3: 5, 3^4: 3\},
 \{3: 2, 3^3: 9\},
 \{3: 1, 3^2: 5, 3^3: 2, 3^4: 3\},
 \{3: 1, 3^2: 4, 3^3: 6\},
 \{3^2: 8, 3^3: 3\}$\\
\hline
13 &  $\{3: 2, 3^2: 2, 3^3: 2, 3^4: 2, 3^5: 2, \textcolor{purple}{3^6}: 3\}, \{3: 2, 3^2: 2, 3^3: 2, 3^4: 1, 3^5: 6\}, \{3: 2, 3^2: 2, 3^3: 1, 3^4: 5, 3^5: 3\}, \{3: 2, 3^2: 2, 3^4: 9\}, \{3: 2, 3^2: 1, 3^3: 5, 3^4: 2, 3^5: 3\}, \{3: 2, 3^2: 1, 3^3: 4, 3^4: 6\}, \{3: 2, 3^3: 8, 3^4: 3\}, \{3: 1, 3^2: 5, 3^3: 2, 3^4: 2, 3^5: 3\}, \{3: 1, 3^2: 5, 3^3: 1, 3^4: 6\}, \{3: 1, 3^2: 4, 3^3: 5, 3^4: 3\}, \{3: 1, 3^2: 3, 3^3: 9\}, \{3^2: 8, 3^3: 2, 3^4: 3\}, \{3^2: 7, 3^3: 6\}$  \\
\hline
15 & $ \{3: 2, 3^2: 2, 3^3: 2, 3^4: 2, 3^5: 2, 3^6: 2, \textcolor{purple}{3^7}: 3\}, \{3: 2, 3^2: 2, 3^3: 2, 3^4: 2, 3^5: 1, 3^6: 6\}, \{3: 2, 3^2: 2, 3^3: 2, 3^4: 1, 3^5: 5, 3^6: 3\}, \{3: 2, 3^2: 2, 3^3: 2, 3^5: 9\}, \{3: 2, 3^2: 2, 3^3: 1, 3^4: 5, 3^5: 2, 3^6: 3\}, \{3: 2, 3^2: 2, 3^3: 1, 3^4: 4, 3^5: 6\}, \{3: 2, 3^2: 2, 3^4: 8, 3^5: 3\}, \{3: 2, 3^2: 1, 3^3: 5, 3^4: 2, 3^5: 2, 3^6: 3\}, \{3: 2, 3^2: 1, 3^3: 5, 3^4: 1, 3^5: 6\}, \{3: 2, 3^2: 1, 3^3: 4, 3^4: 5, 3^5: 3\}, \{3: 2, 3^2: 1, 3^3: 3, 3^4: 9\}, \{3: 2, 3^3: 8, 3^4: 2, 3^5: 3\}, \{3: 2, 3^3: 7, 3^4: 6\}, \{3: 1, 3^2: 5, 3^3: 2, 3^4: 2, 3^5: 2, 3^6: 3\}, \{3: 1, 3^2: 5, 3^3: 2, 3^4: 1, 3^5: 6\}, \{3: 1, 3^2: 5, 3^3: 1, 3^4: 5, 3^5: 3\}, \{3: 1, 3^2: 5, 3^4: 9\}, \{3: 1, 3^2: 4, 3^3: 5, 3^4: 2, 3^5: 3\}, \{3: 1, 3^2: 4, 3^3: 4, 3^4: 6\}, \{3: 1, 3^2: 3, 3^3: 8, 3^4: 3\}, \{3: 1, 3^2: 2, 3^3: 12\}, \{3^2: 8, 3^3: 2, 3^4: 2, 3^5: 3\}, \{3^2: 8, 3^3: 1, 3^4: 6\}, \{3^2: 7, 3^3: 5, 3^4: 3\}, \{3^2: 6, 3^3: 9\}$\\
\hline
\caption{Small rank solutions for $p=3.$}
\label{table: }
\end{longtable}

\newpage

\begin{longtable}[h]{ | p{0.06\textwidth} | >{\raggedright\arraybackslash}p{0.84\textwidth} |}
\hline
Rank &  Solutions for $p=5$  \\
\hline
5 & 
$\{\textcolor{purple}{5}:5\}$\\
\hline
9 & $\{5: 4, \textcolor{purple}{5^2}: 5\}$\\
\hline
13 &  $ \{5: 4, 5^2: 4, \textcolor{purple}{5^3}: 5 \},  \{5: 3, 5^2: 10 \}$ \\
\hline
17 & $  \{5: 4, 5^2: 4, 5^3: 4, \textcolor{purple}{5^4}: 5 \},  \{5: 4, 5^2: 3, 5^3: 10 \},  \{5: 3, 5^2: 9, 5^3: 5 \},  \{5: 2, 5^2: 15 \}$\\
\hline
21 &  $ \{5: 4, 5^2: 4, 5^3: 4, 5^4: 4, \textcolor{purple}{5^5}: 5 \},  \{5: 4, 5^2: 4, 5^3: 3, 5^4: 10 \},  \{5: 4, 5^2: 3, 5^3: 9, 5^4: 5 \},  \{5: 4, 5^2: 2, 5^3: 15 \},  \{5: 3, 5^2: 9, 5^3: 4, 5^4: 5 \},  \{5: 3, 5^2: 8, 5^3: 10 \},  \{5: 2, 5^2: 14, 5^3: 5 \},  \{5: 1, 5^2: 20 \}$  \\
\hline
25 & $ \{5: 4, 5^2: 4, 5^3: 4, 5^4: 4, 5^5: 4, \textcolor{purple}{5^6}: 5 \},  \{5: 4, 5^2: 4, 5^3: 4, 5^4: 3, 5^5: 10 \},  \{5: 4, 5^2: 4, 5^3: 3, 5^4: 9, 5^5: 5 \},  \{5: 4, 5^2: 4, 5^3: 2, 5^4: 15 \},  \{5: 4, 5^2: 3, 5^3: 9, 5^4: 4, 5^5: 5 \},  \{5: 4, 5^2: 3, 5^3: 8, 5^4: 10 \},  \{5: 4, 5^2: 2, 5^3: 14, 5^4: 5 \},  \{5: 4, 5^2: 1, 5^3: 20 \},  \{5: 3, 5^2: 9, 5^3: 4, 5^4: 4, 5^5: 5 \},  \{5: 3, 5^2: 9, 5^3: 3, 5^4: 10 \},  \{5: 3, 5^2: 8, 5^3: 9, 5^4: 5 \},  \{5: 3, 5^2: 7, 5^3: 15 \},  \{5: 2, 5^2: 14, 5^3: 4, 5^4: 5 \},  \{5: 2, 5^2: 13, 5^3: 10 \},  \{5: 1, 5^2: 19, 5^3: 5 \},  \{5^2: 25 \}$\\
\hline
29 & $ \{5: 4, 5^2: 4, 5^3: 4, 5^4: 4, 5^5: 4, 5^6: 4, \textcolor{purple}{5^7}: 5 \},  \{5: 4, 5^2: 4, 5^3: 4, 5^4: 4, 5^5: 3, 5^6: 10 \},  \{5: 4, 5^2: 4, 5^3: 4, 5^4: 3, 5^5: 9, 5^6: 5 \},  \{5: 4, 5^2: 4, 5^3: 4, 5^4: 2, 5^5: 15 \},  \{5: 4, 5^2: 4, 5^3: 3, 5^4: 9, 5^5: 4, 5^6: 5 \},  \{5: 4, 5^2: 4, 5^3: 3, 5^4: 8, 5^5: 10 \},  \{5: 4, 5^2: 4, 5^3: 2, 5^4: 14, 5^5: 5 \},  \{5: 4, 5^2: 4, 5^3: 1, 5^4: 20 \},  \{5: 4, 5^2: 3, 5^3: 9, 5^4: 4, 5^5: 4, 5^6: 5 \},  \{5: 4, 5^2: 3, 5^3: 9, 5^4: 3, 5^5: 10 \},  \{5: 4, 5^2: 3, 5^3: 8, 5^4: 9, 5^5: 5 \},  \{5: 4, 5^2: 3, 5^3: 7, 5^4: 15 \},  \{5: 4, 5^2: 2, 5^3: 14, 5^4: 4, 5^5: 5 \},  \{5: 4, 5^2: 2, 5^3: 13, 5^4: 10 \},  \{5: 4, 5^2: 1, 5^3: 19, 5^4: 5 \},  \{5: 4, 5^3: 25 \},  \{5: 3, 5^2: 9, 5^3: 4, 5^4: 4, 5^5: 4, 5^6: 5 \},  \{5: 3, 5^2: 9, 5^3: 4, 5^4: 3, 5^5: 10 \},  \{5: 3, 5^2: 9, 5^3: 3, 5^4: 9, 5^5: 5 \},  \{5: 3, 5^2: 9, 5^3: 2, 5^4: 15 \},  \{5: 3, 5^2: 8, 5^3: 9, 5^4: 4, 5^5: 5 \},  \{5: 3, 5^2: 8, 5^3: 8, 5^4: 10 \},  \{5: 3, 5^2: 7, 5^3: 14, 5^4: 5 \},  \{5: 3, 5^2: 6, 5^3: 20 \},  \{5: 2, 5^2: 14, 5^3: 4, 5^4: 4, 5^5: 5 \},  \{5: 2, 5^2: 14, 5^3: 3, 5^4: 10 \},  \{5: 2, 5^2: 13, 5^3: 9, 5^4: 5 \},  \{5: 2, 5^2: 12, 5^3: 15 \},  \{5: 1, 5^2: 19, 5^3: 4, 5^4: 5 \},  \{5: 1, 5^2: 18, 5^3: 10 \},  \{5^2: 24, 5^3: 5 \}$\\
\hline
\caption{Small rank solutions for $p=5.$}
\label{table: }
\end{longtable}

\small
\begin{longtable}[h]{ | p{0.06\textwidth} | >{\raggedright\arraybackslash}p{0.84\textwidth} |}
\hline
Rank &  Solutions for $p=7$  \\
\hline
\small
7 & 
$\{\textcolor{purple}{7}:1\}$\\
\hline
13 & $\{7: 6, \textcolor{purple}{7^2}: 7\}$\\
\hline
19 &  $ \{7: 6, 7^2: 6, \textcolor{purple}{7^3}: 7\}, \{7: 5, 7^2: 14\}$ \\
\hline
25 & $  \{7: 6, 7^2: 6, 7^3: 6, \textcolor{purple}{7^4}: 7\}, \{7: 6, 7^2: 5, 7^3: 14\}, \{7: 5, 7^2: 13, 7^3: 7\}, \{7: 4, 7^2: 21\}$\\
\hline
\small 31 & $\{7: 6, 7^2: 6, 7^3: 6, 7^4: 6, \textcolor{purple}{7^5}: 7\}, \{7: 6, 7^2: 6, 7^3: 5, 7^4: 14\}, \{7: 6, 7^2: 5, 7^3: 13, 7^4: 7\}, \{7: 6, 7^2: 4, 7^3: 21\}, \{7: 5, 7^2: 13, 7^3: 6, 7^4: 7\}, \{7: 5, 7^2: 12, 7^3: 14\}, \{7: 4, 7^2: 20, 7^3: 7\}, \{7: 3, 7^2: 28\}$\\
\hline
37 & $\{7: 6, 7^2: 6, 7^3: 6, 7^4: 6, 7^5: 6, \textcolor{purple}{7^6}: 7\}, \{7: 6, 7^2: 6, 7^3: 6, 7^4: 5, 7^5: 14\}, \{7: 6, 7^2: 6, 7^3: 5, 7^4: 13, 7^5: 7\}, \{7: 6, 7^2: 6, 7^3: 4, 7^4: 21\}, \{7: 6, 7^2: 5, 7^3: 13, 7^4: 6, 7^5: 7\}, \{7: 6, 7^2: 5, 7^3: 12, 7^4: 14\}, \{7: 6, 7^2: 4, 7^3: 20, 7^4: 7\}, \{7: 6, 7^2: 3, 7^3: 28\}, \{7: 5, 7^2: 13, 7^3: 6, 7^4: 6, 7^5: 7\}, \{7: 5, 7^2: 13, 7^3: 5, 7^4: 14\}, \{7: 5, 7^2: 12, 7^3: 13, 7^4: 7\}, \{7: 5, 7^2: 11, 7^3: 21\}, \{7: 4, 7^2: 20, 7^3: 6, 7^4: 7\}, \{7: 4, 7^2: 19, 7^3: 14\}, \{7: 3, 7^2: 27, 7^3: 7\}, \{7: 2, 7^2: 35\}$\\
\hline
43 & \small
$\{7: 6, 7^2: 6, 7^3: 6, 7^4: 6, 7^5: 6, 7^6: 6, \textcolor{purple}{7^7}: 7\}, \{7: 6, 7^2: 6, 7^3: 6, 7^4: 6, 7^5: 5, 7^6: 14\}, \{7: 6, 7^2: 6, 7^3: 6, 7^4: 5, 7^5: 13, 7^6: 7\}, \{7: 6, 7^2: 6, 7^3: 6, 7^4: 4, 7^5: 21\}, \{7: 6, 7^2: 6, 7^3: 5, 7^4: 13, 7^5: 6, 7^6: 7\}, \{7: 6, 7^2: 6, 7^3: 5, 7^4: 12, 7^5: 14\}, \{7: 6, 7^2: 6, 7^3: 4, 7^4: 20, 7^5: 7\}, \{7: 6, 7^2: 6, 7^3: 3, 7^4: 28\}, \{7: 6, 7^2: 5, 7^3: 13, 7^4: 6, 7^5: 6, 7^6: 7\}, \{7: 6, 7^2: 5, 7^3: 13, 7^4: 5, 7^5: 14\}, \{7: 6, 7^2: 5, 7^3: 12, 7^4: 13, 7^5: 7\}, \{7: 6, 7^2: 5, 7^3: 11, 7^4: 21\}, \{7: 6, 7^2: 4, 7^3: 20, 7^4: 6, 7^5: 7\}, \{7: 6, 7^2: 4, 7^3: 19, 7^4: 14\}, \{7: 6, 7^2: 3, 7^3: 27, 7^4: 7\}, \{7: 6, 7^2: 2, 7^3: 35\}, \{7: 5, 7^2: 13, 7^3: 6, 7^4: 6, 7^5: 6, 7^6: 7\}, \{7: 5, 7^2: 13, 7^3: 6, 7^4: 5, 7^5: 14\}, \{7: 5, 7^2: 13, 7^3: 5, 7^4: 13, 7^5: 7\}, \{7: 5, 7^2: 13, 7^3: 4, 7^4: 21\}, \{7: 5, 7^2: 12, 7^3: 13, 7^4: 6, 7^5: 7\}, \{7: 5, 7^2: 12, 7^3: 12, 7^4: 14\}, \{7: 5, 7^2: 11, 7^3: 20, 7^4: 7\}, \{7: 5, 7^2: 10, 7^3: 28\}, \{7: 4, 7^2: 20, 7^3: 6, 7^4: 6, 7^5: 7\}, \{7: 4, 7^2: 20, 7^3: 5, 7^4: 14\}, \{7: 4, 7^2: 19, 7^3: 13, 7^4: 7\}, \{7: 4, 7^2: 18, 7^3: 21\}, \{7: 3, 7^2: 27, 7^3: 6, 7^4: 7\}, \{7: 3, 7^2: 26, 7^3: 14\}, \{7: 2, 7^2: 34, 7^3: 7\}, \{7: 1, 7^2: 42\}$\\
\hline
\caption{Small rank solutions for $p=7.$}
\label{table: }
\end{longtable}

\small

\begin{longtable}[h]{ | p{0.06\textwidth} | >{\raggedright\arraybackslash}p{0.84\textwidth} |}
\hline
Rank &  Solutions for $p=11$  \\
\hline
11 & 
$\{\textcolor{purple}{11}:11\}$\\
\hline
21 & $\{11: 10, \textcolor{purple}{11^2}: 11\}$\\
\hline
31 &  $ \{11: 10, 11^2: 10, \textcolor{purple}{11^3}: 11\}, \{11: 9, 11^2: 22\}$ \\
\hline
41 & $\{11: 10, 11^2: 10, 11^3: 10, \textcolor{purple}{11^4}: 11\}, \{11: 10, 11^2: 9, 11^3: 22\}, \{11: 9, 11^2: 21, 11^3: 11\}, \{11: 8, 11^2: 33\}$\\
\hline
51 &  $ \{11: 10, 11^2: 10, 11^3: 10, 11^4: 10, \textcolor{purple}{11^5}: 11\}, \{11: 10, 11^2: 10, 11^3: 9, 11^4: 22\}, \{11: 10, 11^2: 9, 11^3: 21, 11^4: 11\}, \{11: 10, 11^2: 8, 11^3: 33\}, \{11: 9, 11^2: 21, 11^3: 10, 11^4: 11\}, \{11: 9, 11^2: 20, 11^3: 22\}, \{11: 8, 11^2: 32, 11^3: 11\}, \{11: 7, 11^2: 44\} $  \\
\hline
61 & $\{11: 10, 11^2: 10, 11^3: 10, 11^4: 10, 11^5: 10, \textcolor{purple}{11^6}: 11\}, \{11: 10, 11^2: 10, 11^3: 10, 11^4: 9, 11^5: 22\}, \{11: 10, 11^2: 10, 11^3: 9, 11^4: 21, 11^5: 11\}, \{11: 10, 11^2: 10, 11^3: 8, 11^4: 33\}, \{11: 10, 11^2: 9, 11^3: 21, 11^4: 10, 11^5: 11\}, \{11: 10, 11^2: 9, 11^3: 20, 11^4: 22\}, \{11: 10, 11^2: 8, 11^3: 32, 11^4: 11\}, \{11: 10, 11^2: 7, 11^3: 44\}, \{11: 9, 11^2: 21, 11^3: 10, 11^4: 10, 11^5: 11\}, \{11: 9, 11^2: 21, 11^3: 9, 11^4: 22\}, \{11: 9, 11^2: 20, 11^3: 21, 11^4: 11\}, \{11: 9, 11^2: 19, 11^3: 33\}, \{11: 8, 11^2: 32, 11^3: 10, 11^4: 11\}, \{11: 8, 11^2: 31, 11^3: 22\}, \{11: 7, 11^2: 43, 11^3: 11\}, \{11: 6, 11^2: 55\}$ \\
\hline
\caption{Small rank solutions for $p=11.$}
\label{table: }
\end{longtable}

\small

\begin{longtable}[h]{ | p{0.06\textwidth} | >{\raggedright\arraybackslash}p{0.84\textwidth} |}
\hline
Rank &  Solutions for $p=13$  \\
\hline
13 & 
$\{\textcolor{purple}{13}:13\}$\\
\hline
25 & $\{13: 12, \textcolor{purple}{13^2}: 13\}$\\
\hline
37 &  $ \{13: 12, 13^2: 12, \textcolor{purple}{13^3}: 13\}, \{13: 11, 13^2: 26\}$ \\
\hline
49 & $\{13: 12, 13^2: 12, 13^3: 12, \textcolor{purple}{13^4}: 13\}, \{13: 12, 13^2: 11, 13^3: 26\}, \{13: 11, 13^2: 25, 13^3: 13\}, \{13: 10, 13^2: 39\}$\\
\hline
61 &  $ \{13: 12, 13^2: 12, 13^3: 12, 13^4: 12, \textcolor{purple}{13^5}: 13\}, \{13: 12, 13^2: 12, 13^3: 11, 13^4: 26\}, \{13: 12, 13^2: 11, 13^3: 25, 13^4: 13\}, \{13: 12, 13^2: 10, 13^3: 39\}, \{13: 11, 13^2: 25, 13^3: 12, 13^4: 13\}, \{13: 11, 13^2: 24, 13^3: 26\}, \{13: 10, 13^2: 38, 13^3: 13\}, \{13: 9, 13^2: 52\} $  \\
\hline
73 & $\{13: 12, 13^2: 12, 13^3: 12, 13^4: 12, 13^5: 12, \textcolor{purple}{13^6}: 13\}, \{13: 12, 13^2: 12, 13^3: 12, 13^4: 11, 13^5: 26\}, \{13: 12, 13^2: 12, 13^3: 11, 13^4: 25, 13^5: 13\}, \{13: 12, 13^2: 12, 13^3: 10, 13^4: 39\}, \{13: 12, 13^2: 11, 13^3: 25, 13^4: 12, 13^5: 13\}, \{13: 12, 13^2: 11, 13^3: 24, 13^4: 26\}, \{13: 12, 13^2: 10, 13^3: 38, 13^4: 13\}, \{13: 12, 13^2: 9, 13^3: 52\}, \{13: 11, 13^2: 25, 13^3: 12, 13^4: 12, 13^5: 13\}, \{13: 11, 13^2: 25, 13^3: 11, 13^4: 26\}, \{13: 11, 13^2: 24, 13^3: 25, 13^4: 13\}, \{13: 11, 13^2: 23, 13^3: 39\}, \{13: 10, 13^2: 38, 13^3: 12, 13^4: 13\}, \{13: 10, 13^2: 37, 13^3: 26\}, \{13: 9, 13^2: 51, 13^3: 13\}, \{13: 8, 13^2: 65\}$ \\
\hline
\caption{Small rank solutions for $p=13.$}
\label{table: }
\end{longtable}

\small

\begin{longtable}[h]{ | p{0.06\textwidth} | >{\raggedright\arraybackslash}p{0.84\textwidth} |}
\hline
Rank &  Solutions for $p=17$--In progress  \\
\hline
17 & 
$\{\textcolor{purple}{17}:17\}$\\
\hline
33 & $\{17: 16, \textcolor{purple}{17^2}: 17\}$\\
\hline
49 &  $ \{17: 16, 17^2: 16, \textcolor{purple}{17^3}: 17\}, \{17: 15, 17^2: 34\}$  \\
\hline
65 & $\{17: 16, 17^2: 16, 17^3: 16, \textcolor{purple}{17^4}: 17\}, \{17: 16, 17^2: 15, 17^3: 34\}, \{17: 15, 17^2: 33, 17^3: 17\}, \{17: 14, 17^2: 51\}$ \\
\hline
81 &  $\{17: 16, 17^2: 16, 17^3: 16, 17^4: 16, \textcolor{purple}{17^5}: 17\}, \{17: 16, 17^2: 16, 17^3: 15, 17^4: 34\}, \{17: 16, 17^2: 15, 17^3: 33, 17^4: 17\}, \{17: 16, 17^2: 14, 17^3: 51\}, \{17: 15, 17^2: 33, 17^3: 16, 17^4: 17\}, \{17: 15, 17^2: 32, 17^3: 34\}, \{17: 14, 17^2: 50, 17^3: 17\}, \{17: 13, 17^2: 68\}
$\\
\hline
97 & $\{17: 16, 17^2: 16, 17^3: 16, 17^4: 16, 17^5: 16, \textcolor{purple}{17^6}: 17\}, \{17: 16, 17^2: 16, 17^3: 16, 17^4: 15, 17^5: 34\}, \{17: 16, 17^2: 16, 17^3: 15, 17^4: 33, 17^5: 17\}, \{17: 16, 17^2: 16, 17^3: 14, 17^4: 51\}, \{17: 16, 17^2: 15, 17^3: 33, 17^4: 16, 17^5: 17\}, \{17: 16, 17^2: 15, 17^3: 32, 17^4: 34\}, \{17: 16, 17^2: 14, 17^3: 50, 17^4: 17\}, \{17: 16, 17^2: 13, 17^3: 68\}, \{17: 15, 17^2: 33, 17^3: 16, 17^4: 16, 17^5: 17\}, \{17: 15, 17^2: 33, 17^3: 15, 17^4: 34\}, \{17: 15, 17^2: 32, 17^3: 33, 17^4: 17\}, \{17: 15, 17^2: 31, 17^3: 51\}, \{17: 14, 17^2: 50, 17^3: 16, 17^4: 17\}, \{17: 14, 17^2: 49, 17^3: 34\}, \{17: 13, 17^2: 67, 17^3: 17\}, \{17: 12, 17^2: 85\}$ \\
\hline
\caption{Small rank solutions for $p=17.$}
\label{table: }
\end{longtable}
\begin{tabular}{ ccc }   % top level tables, with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$\\
\hline
 2 & 3 & 7 & 43 & $2  \cdot3  \cdot7  \cdot43$ \\ 
 2 & 3 & 7 & $2^2 \cdot 11$ & $2^2 \cdot3  \cdot7  \cdot11 $\\ 
 2 & 3 & 7 & $3^2 \cdot5 $& $2  \cdot 3^2 \cdot5  \cdot7$ \\ 
 2 & 3 & 7 &$ 2  \cdot23$ & $3  \cdot7  \cdot23 $ \\ 
 2 & 3 & 7 &$ 2^4 \cdot3 $&$ 2^4 \cdot3  \cdot7$ \\ 
 2 & 3 & 7 & $7^2$& $2  \cdot3  \cdot7^2$\\ 
 2 & 3 & 7 & $3  \cdot17$ & $2  \cdot7  \cdot17$ \\ 
 2 & 3 & 7 & $2  \cdot3^3$& $3^3 \cdot7$ \\ 
 2 & 3 & 7 & $2^3 \cdot7 $& $2^3 \cdot3  \cdot7 $\\ 
 2 & 3 & 7 & $2^2 \cdot3  \cdot5$ & $2^2 \cdot5  \cdot7 $\\ 
 2 & 3 & 7 & $3^2 \cdot7$ & $2  \cdot3^2 \cdot7 $\\ 
 2 & 3 & 7 & $2  \cdot5  \cdot7$ & $3  \cdot5  \cdot7$ \\ 
 2 & 3 & 7 & $2  \cdot3  \cdot13$ & $7  \cdot13$ \\ 
 2 & 3 & 7 & $2^2 \cdot3  \cdot7 $&$ 2^2 \cdot3  \cdot7$ \\ 
 2 & 3 & $2^3$& $5^2$& $2^3 \cdot3  \cdot5^2$\\ 
 2 & 3 & $2^3$& $2  \cdot13$ & $2^3 \cdot3  \cdot13$ \\
 2 & 3 & $2^3$&$ 3^3$&$ 2^3 \cdot3^3$\\ 
 2 & 3 & $2^3$& $2^2 \cdot7$ & $2^3 \cdot3  \cdot7$ \\ 
 2 & 3 & $2^3$& $2  \cdot3  \cdot5 $&$ 2^3 \cdot3  \cdot5$ \\ 
 2 & 3 & $2^3$& $2^5$& $2^5 \cdot3 $\\ 
 2 & 3 & $2^3$& $3  \cdot11$ & $2^3 \cdot11$ \\ 
 2 & 3 & $2^3$& $2^2 \cdot3^2$& $2^3 \cdot3^2$\\ 
 2 & 3 & $2^3$& $2^3 \cdot5 $& $2^2 \cdot3  \cdot5$ \\ 
 2 & 3 & $2^3$& $2  \cdot3  \cdot7$ &$ 2^3 \cdot7 $\\ 
 2 & 3 & $2^3$& $2^4 \cdot3 $& $2^4 \cdot3 $\\ 
 2 & 3 & $3^2$& 19 & $2  \cdot3^2 \cdot19 $\\ 
 2 & 3 & $3^2$& $2^2 \cdot5 $& $2^2 \cdot3^2 \cdot5$ \\ 
 2 & 3 & $3^2$&$3  \cdot7$ & $2  \cdot3^2 \cdot7 $\\ 
 2 & 3 & $3^2$& $2  \cdot11$ & $3^2 \cdot11 $\\ 
 2 & 3 & $3^2$& $2^3 \cdot3$ &$ 2^3 \cdot3^2$\\ 
 2 & 3 & $3^2$& $3^3$& $2  \cdot3^3$\\ 
 2 & 3 & $3^2$& $2  \cdot3  \cdot5$ & $3^2 \cdot5$ \\ 
 2 & 3 & $3^2$& $2^2 \cdot3^2$& $2^2 \cdot3^2$\\ 
 2 & 3 &$ 2  \cdot5$ & $2^4$&$ 2^4 \cdot3  \cdot5 $\\ 
 2 & 3 &$ 2  \cdot5$ & $2  \cdot3^2$& $2  \cdot3^2 \cdot5 $\\ 
 2 & 3 & $2  \cdot5$ & $2^2 \cdot5$ & $2^2 \cdot3  \cdot5 $\\ 
 2 & 3 & $2  \cdot5 $& $2^3 \cdot3$ & $2^3 \cdot5 $\\ 
 2 & 3 & $2  \cdot5$ & $2  \cdot3  \cdot5 $&$ 2  \cdot3  \cdot5 $\\ 
 2 & 3 & 11 & $2  \cdot7 $&$ 3  \cdot7  \cdot11 $\\ 
 2 & 3 & 11 &$ 3  \cdot5 $& $2  \cdot5  \cdot11$ \\ 
  2 & 3 & 11 & $2  \cdot11 $&$ 3  \cdot11$ \\ 
 2 & 3 & $2^2 \cdot3 $& 13 &$ 2^2 \cdot3  \cdot13$ \\ 
 2 & 3 & $2^2 \cdot3 $&$ 2  \cdot7$ & $2^2 \cdot3  \cdot7$ \\ 
 2 & 3 & $2^2 \cdot3$ & $3  \cdot5 $& $2^2 \cdot3  \cdot5$ \\ 
 2 & 3 &$ 2^2 \cdot3$ & $2^4$& $2^4 \cdot3 $\\ 
 2 & 3 & $2^2 \cdot3$ & $2  \cdot3^2$&$ 2^2 \cdot3^2$\\ 
 2 & 3 & $2^2 \cdot3$ & $2^2 \cdot5 $& $2  \cdot3  \cdot5$ \\ 
 2 & 3 & $2^2 \cdot3$ & $3  \cdot7 $& $2^2 \cdot7 $\\ 
 2 & 3 & $2^2 \cdot3$ & $2^3 \cdot3$ &$ 2^3 \cdot3$ \\
  \hline
        \end{tabular}
& 
  \begin{tabular}[h]{|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$\\
\hline
           2 & 3 & 13 & 13 &$ 2  \cdot3  \cdot13 $\\ 
 2 & 3 & $2  \cdot7$ &$ 2  \cdot7$ & $2  \cdot3  \cdot7$ \\ 
 2 & 3 &$ 2  \cdot7$ &$ 3  \cdot5$ & $5  \cdot7 $\\ 
 2 & 3 & $2  \cdot7 $& $3  \cdot7$ & $3  \cdot7 $\\ 
 2 & 3 & $3  \cdot5$ &$ 3  \cdot5$ &$ 2  \cdot3  \cdot5$ \\ 
 2 & 3 & $3  \cdot5$ & $2^2 \cdot5$ &$ 2^2 \cdot5 $\\ 
 2 & 3 & $2^4$& $2^4$&$ 2^3 \cdot3 $\\ 
 2 & 3 & $2  \cdot3^2$& $2  \cdot3^2$& $2  \cdot3^2$\\ 
 2 & $2^2$& 5 & $3  \cdot7$ & $2^2 \cdot3  \cdot5  \cdot7$ \\ 
 2 & $2^2$& 5 & $2  \cdot11$ & $2^2 \cdot5  \cdot11 $\\ 
 2 & $2^2$& 5 & $2^3 \cdot3$ & $2^3 \cdot3  \cdot5$ \\ 
 2 & $2^2$& 5 & $5^2$& $2^2 \cdot5^2$\\ 
 2 & $2^2$& 5 & $2^2 \cdot7$ &$ 2  \cdot5  \cdot7$ \\ 
 2 & $2^2$& 5 & $2  \cdot3  \cdot5$ & $2^2 \cdot3  \cdot5 $\\ 
 2 &$ 2^2$& 5 & $2^2 \cdot3^2$& $3^2 \cdot5$ \\ 
 2 & $2^2$& 5 & $2^3 \cdot5$ &$ 2^3 \cdot5 $\\ 
 2 &$ 2^2$& $2  \cdot3 $& 13 & $2^2 \cdot3  \cdot13 $\\ 
 2 & $2^2$&$ 2  \cdot3$ & $2  \cdot7$ & $2^2 \cdot3  \cdot7 $\\ 
 2 & $2^2$& $2  \cdot3$ & $3  \cdot5$ & $2^2 \cdot3  \cdot5 $\\ 
 2 & $2^2$&$ 2  \cdot3$ &$ 2^4$& $2^4 \cdot3$ \\ 
 2 & $2^2$& $2  \cdot3$ & $2  \cdot3^2$& $2^2 \cdot3^2$\\ 
 2 & $2^2$& $2  \cdot3$ & $2^2 \cdot5 $&$ 2  \cdot3  \cdot5$ \\ 
 2 & $2^2$& $2  \cdot3$ & $3  \cdot7 $& $2^2 \cdot7 $\\ 
 2 & $2^2$& $2  \cdot3$ & $2^3 \cdot3 $& $2^3 \cdot3$ \\ 
 2 & $2^2$& 7 & $2  \cdot5$ & $2^2 \cdot5  \cdot7 $\\ 
 2 & $2^2$& 7 & $2^2 \cdot3 $& $2  \cdot3  \cdot7$ \\ 
 2 & $2^2$& 7 & $2  \cdot7$ &$ 2^2 \cdot7$ \\ 
 2 & $2^2$& $2^3$& $3^2$& $2^3 \cdot3^2$\\ 
 2 & $2^2$& $2^3$& $2  \cdot5 $ &$ 2^3 \cdot5 $\\ 
 2 & $2^2$& $2^3$& $2^2 \cdot3$ &$ 2^3 \cdot3 $\\ 
 2 & $2^2$& $ 2^3$& $2^4$&$ 2^4$\\
2 & $2^2$& $3^2$& $3^2$&$ 2^2 \cdot3^2$\\ 
 2 & $2^2$& $3^2$& $2^2 \cdot3$ &$ 2  \cdot3^2$\\ 
 2 & $2^2$& $2  \cdot5$ & $2  \cdot5$ &$ 2^2 \cdot5 $\\ 
 2 & $2^2$& $2  \cdot5 $ &$  2^2 \cdot3$ & $3  \cdot5 $\\ 
 2 & $2^2$& $2^2 \cdot3$ & $2^2 \cdot3$ &$ 2^2 \cdot3 $\\ 
 2 & 5 & 5 & 11 & $2  \cdot5  \cdot11 $\\ 
 2 & 5 & 5 & $2^2 \cdot3 $& $2^2 \cdot3  \cdot5 $\\ 
 2 & 5 & 5 & $2  \cdot7 $& $5  \cdot7$ \\ 
 2 & 5 & 5 & $3  \cdot5$ &$ 2  \cdot3  \cdot5 $\\ 
 2 & 5 & 5 & $2^2 \cdot5$ & $2^2 \cdot5$ \\ 
 2 & 5 & $2  \cdot3$ & $2^3$& $2^3 \cdot3  \cdot5$ \\ 
 2 & 5 & $2  \cdot3 $& $3^2$& $3^2 \cdot5$ \\ 
 2 & 5 & $2  \cdot3 $& $2  \cdot5$ & $2  \cdot3  \cdot5$ \\ 
 2 & 5 &$ 2  \cdot3 $& $2^2 \cdot3$ &$ 2^2 \cdot5$ \\ 
 2 & 5 & $2  \cdot3$ & $3  \cdot5$ & $3  \cdot5 $\\ 
 2 & 5 & 7 & 7 & $2  \cdot5  \cdot7 $\\ 
 2 & 5 & $2^3$& $2^3$& $2^2 \cdot5 $\\ 
 2 & 5 & $2  \cdot5$ & $2  \cdot5$ & $2  \cdot5$ \\ 
\hline
        \end{tabular}
        &
           \begin{tabular}[h]{|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$\\
\hline
2 &$ 2  \cdot3$ & $2  \cdot3$ & 7 &$ 2  \cdot3  \cdot7 $\\ 
 2 & $2  \cdot3$ & $2  \cdot3$ & $2^3$& $2^3 \cdot3$ \\ 
 2 & $2  \cdot3$ & $2  \cdot3$ & $3^2$& $2  \cdot3^2$\\ 
 2 & $2  \cdot3$ & $2  \cdot3$ & $2  \cdot5$ & $3  \cdot5 $\\ 
 2 & $2  \cdot3$ & $2  \cdot3$ & $2^2 \cdot3$ & $2^2 \cdot3 $\\ 
 2 & $2  \cdot3$ & 7 & 7 & $3  \cdot7 $\\ 
 2 & $2  \cdot3$ & $2^3$& $2^3$& $2^2 \cdot3 $\\ 
 2 & $2  \cdot3$ & $3^2$& $3^2$&$ 3^2$\\ 
 2 & 7 & 7 & 7 & $2  \cdot7 $\\ 
 2 & $2^3$& $2^3$&$ 2^3$& $2^3$\\ 
 3 & 3 & $2^2$& 13 & $2^2 \cdot3  \cdot13$ \\ 
 3 & 3 & $2^2$& $2  \cdot7$ & $2^2 \cdot3  \cdot7$ \\ 
 3 & 3 & $2^2$& $3  \cdot5$ & $2^2 \cdot3  \cdot5$ \\ 
 3 & 3 & $2^2$& $2^4$& $2^4 \cdot3$ \\ 
 3 & 3 & $2^2$& $2  \cdot3^2$& $2^2 \cdot3^2$\\ 
 3 & 3 & $2^2$& $2^2 \cdot5 $& $2  \cdot3  \cdot5 $\\ 
 3 & 3 & $2^2$& $3  \cdot7 $&$ 2^2 \cdot7$ \\ 
 3 & 3 & $2^2$& $2^3 \cdot3$ & $2^3 \cdot3$ \\ 
 3 & 3 & 5 & $2^3$& $2^3 \cdot3  \cdot5 $\\ 
 3 & 3 & 5 & $3^2$& $3^2 \cdot5$ \\ 
 3 & 3 & 5 & $2  \cdot5 $& $2  \cdot3  \cdot5$ \\ 
 3 & 3 & 5 & $2^2 \cdot3 $& $2^2 \cdot5$ \\ 
 3 & 3 & 5 & $3  \cdot5$ & $3  \cdot5$ \\ 
 3 & 3 & $2  \cdot3 $& 7 & $2  \cdot3  \cdot7$ \\ 
 3 & 3 & $2  \cdot3 $&$ 2^3$& $2^3 \cdot3$ \\ 
 3 & 3 &$ 2  \cdot3$ & $3^2$& $2  \cdot3^2$\\ 
 3 & 3 & $2  \cdot3$ &$ 2  \cdot5 $&$ 3  \cdot5$ \\ 
 3 & 3 &$ 2  \cdot3$ & $2^2 \cdot3$ & $2^2 \cdot3 $\\ 
 3 & 3 & 7 & 7 & $3  \cdot7$ \\ 
 3 & 3 & $2^3$& $2^3$& $2^2 \cdot3 $\\ 
 3 & 3 & $3^2$& $3^2$& $3^2$\\ 
 3 & $2^2$& $2^2$& 7 & $2  \cdot3  \cdot7 $\\ 
 3 & $2^2$& $2^2$& $2^3$& $2^3 \cdot3$ \\ 
 3 & $2^2$& $2^2$& $3^2$& $2  \cdot3^2$\\ 
 3 & $2^2$& $2^2$& $2  \cdot5$ & $3  \cdot5 $\\ 
 3 & $2^2$& $2^2$& $2^2 \cdot3$ & $2^2 \cdot3$ \\ 
 3 & $2^2$& 5 & 5 & $2^2 \cdot3  \cdot5$ \\ 
 3 & $2^2$& 5 & $2  \cdot3$ &$ 2^2 \cdot5 $\\ 
 3 & $2^2$& $2  \cdot3$ & $2  \cdot3$ &$ 2^2 \cdot3 $\\ 
 3 & $2^2$& $ 2  \cdot3 $& $2^3$& $2^3$\\ 
 3 & 5 & 5 & 5 & $3  \cdot5$ \\ 
 3 & 5 & 5 & $2  \cdot3$ &$ 2  \cdot5 $\\ 
 3 & $2  \cdot3$ & $2  \cdot3$ &$ 2  \cdot3$ & $2  \cdot3$\\ 
 $2^2$& $2^2$& $2^2$& 5 & $2^2 \cdot5 $\\ 
 $2^2$& $2^2$& $2^2$& $2  \cdot3$   & $2^2 \cdot3 $\\ 
 $2^2$& $2^2$& $2^2$& $2^3$& $2^3$\\ 
 $2^2$& $2^2$& 5 & 5 & $2  \cdot5 $\\ 
 $2^2$& $2^2$& $2  \cdot3$ & $2  \cdot3$ & $2  \cdot3 $\\ 
 5 & 5 & 5 & 5 & 5 \\
 \hline
  \end{tabular}
\end{tabular}
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 13 \cdot139  $ & $ 2 \cdot3 \cdot7 \cdot13 \cdot43 \cdot139  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^4\cdot113  $ & $ 2^4\cdot3 \cdot7 \cdot43 \cdot113  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3^3\cdot67  $ & $ 2 \cdot3^3\cdot7 \cdot43 \cdot67  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot5 \cdot181  $ & $ 3 \cdot5 \cdot7 \cdot43 \cdot181  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^2\cdot3 \cdot151  $ & $ 2^2\cdot3 \cdot7 \cdot43 \cdot151  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 7^2\cdot37  $ & $ 2 \cdot3 \cdot7^2\cdot37 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3 \cdot5 \cdot11^2 $ & $ 2 \cdot5 \cdot7 \cdot11^2\cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3^2\cdot101  $ & $ 3^2\cdot7 \cdot43 \cdot101  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^2\cdot5 \cdot7 \cdot13  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot13 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^5\cdot3 \cdot19  $ & $ 2^5\cdot7 \cdot19 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3^2\cdot7 \cdot29  $ & $ 2 \cdot3^2\cdot7 \cdot29 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot7 \cdot131  $ & $ 3 \cdot7 \cdot43 \cdot131  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3 \cdot307  $ & $ 7 \cdot43 \cdot307  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^3\cdot3 \cdot7 \cdot11  $ & $ 2^3\cdot3 \cdot7 \cdot11 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 43^2 $ & $ 2 \cdot3 \cdot7 \cdot43^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 5 \cdot7 \cdot53  $ & $ 2 \cdot3 \cdot5 \cdot43 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3 \cdot7 \cdot89  $ & $ 2 \cdot7 \cdot43 \cdot89  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3^3\cdot5 \cdot7  $ & $ 3^3\cdot5 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^2\cdot11 \cdot43  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^4\cdot7 \cdot17  $ & $ 2^4\cdot3 \cdot17 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^2\cdot3 \cdot7 \cdot23  $ & $ 2^2\cdot7 \cdot23 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3^2\cdot5 \cdot43  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3^2\cdot7 \cdot31  $ & $ 2 \cdot3^2\cdot31 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot23 \cdot43  $ & $ 3 \cdot7 \cdot23 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot7 \cdot11 \cdot13  $ & $ 3 \cdot11 \cdot13 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3 \cdot7^3 $ & $ 7^3\cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^4\cdot3 \cdot43  $ & $ 2^4\cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^2\cdot3 \cdot5^2\cdot7  $ & $ 2^2\cdot3 \cdot5^2\cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 7^2\cdot43  $ & $ 2 \cdot3 \cdot7^2\cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3 \cdot17 \cdot43  $ & $ 2 \cdot7 \cdot17 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3 \cdot7 \cdot107  $ & $ 2 \cdot43 \cdot107  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3^3\cdot43  $ & $ 3^3\cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3^2\cdot7 \cdot19  $ & $ 3^2\cdot19 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^3\cdot7 \cdot43  $ & $ 2^3\cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^2\cdot3 \cdot5 \cdot43  $ & $ 2^2\cdot5 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^7\cdot3 \cdot7  $ & $ 2^7\cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 3^2\cdot7 \cdot43  $ & $ 2 \cdot3^2\cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot5 \cdot7 \cdot43  $ & $ 3 \cdot5 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3 \cdot13 \cdot43  $ & $ 7 \cdot13 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot17  $ & $ 5 \cdot17 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 43  $ & $ 2^2\cdot3 \cdot7 \cdot43  $ & $ 2^2\cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 5^2\cdot37  $ & $ 2^2\cdot3 \cdot5^2\cdot7 \cdot11 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot463  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot463  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3^2\cdot103  $ & $ 2^2\cdot3^2\cdot7 \cdot11 \cdot103  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^5\cdot29  $ & $ 2^5\cdot3 \cdot7 \cdot11 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot5 \cdot31  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot11 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 7^2\cdot19  $ & $ 2^2\cdot3 \cdot7^2\cdot11 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot233  $ & $ 2 \cdot3 \cdot7 \cdot11 \cdot233  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3 \cdot311  $ & $ 2^2\cdot7 \cdot11 \cdot311  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 5 \cdot11 \cdot17  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot11 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^3\cdot3^2\cdot13  $ & $ 2^3\cdot3^2\cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot7 \cdot67  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot67  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot5 \cdot47  $ & $ 3 \cdot5 \cdot7 \cdot11 \cdot47  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot157  $ & $ 2^2\cdot7 \cdot11 \cdot157  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3^3\cdot5 \cdot7  $ & $ 2^2\cdot3^3\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot11 \cdot43  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot79  $ & $ 2 \cdot3 \cdot7 \cdot11 \cdot79  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^3\cdot7 \cdot17  $ & $ 2^3\cdot3 \cdot7 \cdot11 \cdot17 $\\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3 \cdot11 \cdot29  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^6\cdot3 \cdot5  $ & $ 2^6\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot7 \cdot23  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^3\cdot11^2 $ & $ 2^3\cdot3 \cdot7 \cdot11^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3^5 $ & $ 3^5\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 7 \cdot139  $ & $ 2^2\cdot3 \cdot11 \cdot139  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot5 \cdot7^2 $ & $ 2 \cdot3 \cdot5 \cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3 \cdot7 \cdot47  $ & $ 2^2\cdot7 \cdot11 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3^2\cdot5 \cdot11  $ & $ 2^2\cdot3^2\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot83  $ & $ 2 \cdot7 \cdot11 \cdot83  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 7 \cdot11 \cdot13  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^4\cdot3^2\cdot7  $ & $ 2^4\cdot3^2\cdot7 \cdot11  $ \\ 
   \hline
        \end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot11 \cdot23  $ & $ 2 \cdot3 \cdot7 \cdot11 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot7 \cdot73  $ & $ 2^2\cdot3 \cdot11 \cdot73  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3 \cdot11 \cdot31  $ & $ 2^2\cdot7 \cdot11 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot7 \cdot37  $ & $ 3 \cdot7 \cdot11 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 5 \cdot11 \cdot19  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot5^2\cdot7  $ & $ 2^2\cdot5^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^5\cdot3 \cdot11  $ & $ 2^5\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot89  $ & $ 7 \cdot11 \cdot89  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3^2\cdot7 \cdot17  $ & $ 2^2\cdot3^2\cdot11 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot7^2\cdot11  $ & $ 2^2\cdot3 \cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot7 \cdot13  $ & $ 2 \cdot3 \cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot5^2\cdot11  $ & $ 3 \cdot5^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^5\cdot5 \cdot7  $ & $ 2^5\cdot3 \cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot11 \cdot17  $ & $ 2^2\cdot7 \cdot11 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3 \cdot5 \cdot7 \cdot11  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot11 \cdot53  $ & $ 2^2\cdot3 \cdot7 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^3\cdot3 \cdot7^2 $ & $ 2^3\cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3^3\cdot11  $ & $ 2 \cdot3^3\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot7 \cdot29  $ & $ 2^2\cdot3 \cdot11 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^4\cdot7 \cdot11  $ & $ 2^4\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ & $ 3^2\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3^2\cdot11 \cdot13  $ & $ 2^2\cdot3^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot7 \cdot47  $ & $ 2 \cdot3 \cdot11 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^3\cdot3 \cdot5 \cdot11  $ & $ 2^3\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3 \cdot5 \cdot7 \cdot13  $ & $ 2^2\cdot5 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3^2\cdot7 \cdot11  $ & $ 2^2\cdot3^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^7\cdot11  $ & $ 2^7\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot7 \cdot17  $ & $ 2 \cdot7 \cdot11 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot11^2 $ & $ 3 \cdot7 \cdot11^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 7 \cdot11 \cdot19  $ & $ 2^2\cdot3 \cdot11 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^3\cdot3^3\cdot7  $ & $ 2^3\cdot3^3\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot5 \cdot7 \cdot11  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot11  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 3 \cdot7^2\cdot11  $ & $ 2^2\cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot5^2\cdot11  $ & $ 2^2\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot7 \cdot61  $ & $ 3 \cdot11 \cdot61  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot11 \cdot13  $ & $ 2 \cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 7 \cdot11 \cdot23  $ & $ 2^2\cdot3 \cdot7 \cdot23  $ \\
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot7 \cdot43  $ & $ 2^2\cdot11 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot11  $ & $ 2^3\cdot3 \cdot7 \cdot11  $ & $ 2^3\cdot3 \cdot7 \cdot11  $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 631  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot631  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^3\cdot79  $ & $ 2^3\cdot3^2\cdot5 \cdot7 \cdot79  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3 \cdot211  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot211  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot317  $ & $ 3^2\cdot5 \cdot7 \cdot317  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 5 \cdot127  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot127  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3 \cdot53  $ & $ 2^2\cdot3^2\cdot5 \cdot7 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 7^2\cdot13  $ & $ 2 \cdot3^2\cdot5 \cdot7^2\cdot13  $ \\
$2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot71  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot71  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^7\cdot5  $ & $ 2^7\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3 \cdot107  $ & $ 3^2\cdot5 \cdot7 \cdot107  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot7 \cdot23  $ & $ 2^2\cdot3^2\cdot5 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3 \cdot5 \cdot43  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^3\cdot3^4 $ & $ 2^3\cdot3^4\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot5^2\cdot13  $ & $ 3^2\cdot5^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3 \cdot7 \cdot31  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 5 \cdot131  $ & $ 2 \cdot3^2\cdot7 \cdot131  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot73  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot73  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot7 \cdot47  $ & $ 3^2\cdot5 \cdot7 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3 \cdot5 \cdot11  $ & $ 2^2\cdot3^2\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 5 \cdot7 \cdot19  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3^2\cdot37  $ & $ 3^2\cdot5 \cdot7 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^5\cdot3 \cdot7  $ & $ 2^5\cdot3^2\cdot5 \cdot7  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^3\cdot5^2 $ & $ 2 \cdot3^3\cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 7 \cdot97  $ & $ 2 \cdot3^2\cdot5 \cdot97  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^3\cdot5 \cdot17  $ & $ 2^3\cdot3^2\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3^2\cdot19  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3 \cdot5 \cdot23  $ & $ 3^2\cdot5 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot7 \cdot11  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot5^2\cdot7  $ & $ 2^2\cdot3^2\cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3 \cdot5 \cdot47  $ & $ 2 \cdot3^2\cdot7 \cdot47  $ \\ 
   \hline
        \end{tabular}

==> (inline-2) <==
\begin{tabular}{ cc}   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot79  $ & $ 2 \cdot5 \cdot7 \cdot79  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3 \cdot7 \cdot17  $ & $ 3^2\cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^4\cdot3^2\cdot5  $ & $ 2^4\cdot3^2\cdot5 \cdot7  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^3\cdot7 \cdot13  $ & $ 2^3\cdot3^2\cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot5 \cdot73  $ & $ 3^2\cdot7 \cdot73  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3 \cdot5 \cdot7^2 $ & $ 2 \cdot3^2\cdot5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3^2\cdot41  $ & $ 3 \cdot5 \cdot7 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3^3\cdot7  $ & $ 2^2\cdot3^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot5 \cdot17  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot5 \cdot7 \cdot11  $ & $ 3^2\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3 \cdot7 \cdot37  $ & $ 2 \cdot3^2\cdot5 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3 \cdot5 \cdot13  $ & $ 2^2\cdot3^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^3\cdot3^2\cdot11  $ & $ 2^3\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 5 \cdot7 \cdot23  $ & $ 2 \cdot3^2\cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3^4\cdot5  $ & $ 3^4\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot7 \cdot13  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot7 \cdot59  $ & $ 3^2\cdot5 \cdot59  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^3\cdot3 \cdot5 \cdot7  $ & $ 2^3\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot5 \cdot19  $ & $ 2 \cdot3^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 5^3\cdot7  $ & $ 2 \cdot3^2\cdot5^3 $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3^2\cdot7^2 $ & $ 3^2\cdot5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3^2\cdot5^2 $ & $ 2^2\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ & $ 2^2\cdot3^2\cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3 \cdot5 \cdot31  $ & $ 3^2\cdot7 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^3\cdot5 \cdot7  $ & $ 2 \cdot3^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3^2\cdot53  $ & $ 5 \cdot7 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot5 \cdot7^2 $ & $ 2^2\cdot3^2\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^4\cdot3^2\cdot7  $ & $ 2^4\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot5 \cdot23  $ & $ 2 \cdot5 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3 \cdot5^2\cdot7  $ & $ 3^2\cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot7 \cdot17  $ & $ 2 \cdot3^2\cdot5 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^3\cdot3^3\cdot5  $ & $ 2^3\cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^5\cdot5 \cdot7  $ & $ 2^5\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3 \cdot5 \cdot7 \cdot11  $ & $ 2 \cdot3^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3^2\cdot5 \cdot13  $ & $ 3 \cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 3^2\cdot7 \cdot19  $ & $ 2 \cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2 \cdot3 \cdot7 \cdot29  $ & $ 3^2\cdot5 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot5  $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2^2\cdot11^2 $ & $ 2^2\cdot3 \cdot7 \cdot11^2\cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2 \cdot3^5 $ & $ 2 \cdot3^5\cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2 \cdot5 \cdot7^2 $ & $ 2 \cdot3 \cdot5 \cdot7^2\cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2^2\cdot3 \cdot41  $ & $ 2^2\cdot7 \cdot23 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2^3\cdot3^2\cdot7  $ & $ 2^3\cdot3^2\cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2 \cdot11 \cdot23  $ & $ 2 \cdot3 \cdot7 \cdot11 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2^2\cdot7 \cdot19  $ & $ 2^2\cdot3 \cdot19 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2 \cdot3 \cdot7 \cdot13  $ & $ 2 \cdot7 \cdot13 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2^3\cdot3 \cdot23  $ & $ 2^3\cdot3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ & $ 2 \cdot3^2\cdot5 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2^2\cdot7 \cdot23  $ & $ 2^2\cdot3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2 \cdot3 \cdot5 \cdot23  $ & $ 2 \cdot5 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ & $ 2^2\cdot11 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot23  $ & $ 2 \cdot3 \cdot7 \cdot23  $ & $ 2 \cdot3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 5 \cdot79  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot47 \cdot79  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 2^2\cdot3^2\cdot11  $ & $ 2^2\cdot3^2\cdot7 \cdot11 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 3 \cdot7 \cdot19  $ & $ 2 \cdot3 \cdot7 \cdot19 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 2 \cdot3 \cdot67  $ & $ 7 \cdot47 \cdot67  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot7 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 3^2\cdot47  $ & $ 2 \cdot3^2\cdot7 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 2 \cdot7 \cdot31  $ & $ 3 \cdot31 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 3 \cdot7 \cdot23  $ & $ 2 \cdot23 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 2^2\cdot3 \cdot47  $ & $ 2^2\cdot7 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 47  $ & $ 2 \cdot7 \cdot47  $ & $ 3 \cdot7 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 337  $ & $ 2^4\cdot3 \cdot7 \cdot337  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot13^2 $ & $ 2^4\cdot3 \cdot7 \cdot13^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 3 \cdot113  $ & $ 2^4\cdot3 \cdot7 \cdot113  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^2\cdot5 \cdot17  $ & $ 2^4\cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot3^2\cdot19  $ & $ 2^4\cdot3^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 7^3 $ & $ 2^4\cdot3 \cdot7^3 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^3\cdot43  $ & $ 2^4\cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 3 \cdot5 \cdot23  $ & $ 2^4\cdot5 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^2\cdot3 \cdot29  $ & $ 2^4\cdot3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot5^2\cdot7  $ & $ 2^4\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^5\cdot11  $ & $ 2^5\cdot3 \cdot7 \cdot11  $ \\ 
   \hline
        \end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       
&  \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot3 \cdot59  $ & $ 2^4\cdot7 \cdot59  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 3 \cdot7 \cdot17  $ & $ 2^4\cdot3 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^3\cdot3^2\cdot5  $ & $ 2^4\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^2\cdot7 \cdot13  $ & $ 2^4\cdot3 \cdot7 \cdot13  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot23  $ & $ 2^3\cdot3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^2\cdot3 \cdot31  $ & $ 2^4\cdot7 \cdot31  $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot3^3\cdot7  $ & $ 2^4\cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^7\cdot3  $ & $ 2^7\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 5 \cdot7 \cdot11  $ & $ 2^4\cdot3 \cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^3\cdot7^2 $ & $ 2^4\cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 3 \cdot7 \cdot19  $ & $ 2^4\cdot7 \cdot19  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot5^2 $ & $ 2^2\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^3\cdot3 \cdot17  $ & $ 2^4\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ & $ 2^4\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot3^3 $ & $ 2^3\cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot7 \cdot31  $ & $ 2^4\cdot3 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^6\cdot7  $ & $ 2^6\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot3 \cdot7 \cdot11  $ & $ 2^4\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot29  $ & $ 2 \cdot3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^5\cdot3 \cdot5  $ & $ 2^5\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 3 \cdot7 \cdot23  $ & $ 2^4\cdot3 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^3\cdot3^2\cdot7  $ & $ 2^4\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot3 \cdot11  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^2\cdot7 \cdot19  $ & $ 2^4\cdot3 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot5 \cdot7  $ & $ 2^3\cdot3 \cdot5 \cdot7  $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^2\cdot3 \cdot7^2 $ & $ 2^4\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot37  $ & $ 3 \cdot7 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^4\cdot3 \cdot13  $ & $ 2^3\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ & $ 2^4\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot3  $ & $ 2^5\cdot3 \cdot7  $ & $ 2^5\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 5 \cdot59  $ & $ 2 \cdot3 \cdot5 \cdot7^2\cdot59  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^3\cdot37  $ & $ 2^3\cdot3 \cdot7^2\cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 3^3\cdot11  $ & $ 2 \cdot3^3\cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2 \cdot149  $ & $ 3 \cdot7^2\cdot149  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^2\cdot3 \cdot5^2 $ & $ 2^2\cdot3 \cdot5^2\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 7 \cdot43  $ & $ 2 \cdot3 \cdot7^2\cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 3 \cdot101  $ & $ 2 \cdot7^2\cdot101  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2 \cdot3^2\cdot17  $ & $ 3^2\cdot7^2\cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^2\cdot7 \cdot11  $ & $ 2^2\cdot3 \cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^3\cdot3 \cdot13  $ & $ 2^3\cdot7^2\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 3^2\cdot5 \cdot7  $ & $ 2 \cdot3^2\cdot5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2 \cdot7 \cdot23  $ & $ 3 \cdot7^2\cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2 \cdot3 \cdot5 \cdot11  $ & $ 5 \cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^4\cdot3 \cdot7  $ & $ 2^4\cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 7^3 $ & $ 2 \cdot3 \cdot7^3 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 3 \cdot7 \cdot17  $ & $ 2 \cdot7^2\cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2 \cdot3^3\cdot7  $ & $ 3^3\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^3\cdot7^2 $ & $ 2^3\cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 3^2\cdot7^2 $ & $ 2 \cdot3^2\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2 \cdot5 \cdot7^2 $ & $ 3 \cdot5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2 \cdot3 \cdot7 \cdot13  $ & $ 7^2\cdot13  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 7^2 $ & $ 2^2\cdot3 \cdot7^2 $ & $ 2^2\cdot3 \cdot7^2 $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 263  $ & $ 3 \cdot5^2\cdot7 \cdot263  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2^3\cdot3 \cdot11  $ & $ 2^3\cdot3 \cdot5^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 5 \cdot53  $ & $ 3 \cdot5^2\cdot7 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2 \cdot7 \cdot19  $ & $ 2 \cdot3 \cdot5^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 3 \cdot89  $ & $ 5^2\cdot7 \cdot89  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2 \cdot3^3\cdot5  $ & $ 2 \cdot3^3\cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 3 \cdot7 \cdot13  $ & $ 3 \cdot5^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 5^2\cdot11  $ & $ 3 \cdot5^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2^3\cdot5 \cdot7  $ & $ 2^3\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 3 \cdot5 \cdot19  $ & $ 5^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 7 \cdot41  $ & $ 3 \cdot5^2\cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2 \cdot3 \cdot7^2 $ & $ 2 \cdot5^2\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2^2\cdot3 \cdot5^2 $ & $ 2^2\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 3^2\cdot5 \cdot7  $ & $ 3^2\cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 5^2\cdot13  $ & $ 3 \cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2^4\cdot3 \cdot7  $ & $ 2^4\cdot3 \cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2 \cdot5^2\cdot7  $ & $ 2 \cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 3 \cdot5^3 $ & $ 5^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 5 \cdot7 \cdot11  $ & $ 3 \cdot5^2\cdot11  $ \\ 
   \hline
        \end{tabular}

==> (inline-3) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ & $ 2^2\cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 2 \cdot3^2\cdot5^2 $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 3 \cdot7 \cdot23  $ & $ 5^2\cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5^2 $ & $ 3 \cdot5^2\cdot7  $ & $ 3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 239  $ & $ 2 \cdot7 \cdot17 \cdot239  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2^4\cdot3 \cdot5  $ & $ 2^4\cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
   $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2 \cdot11^2 $ & $ 7 \cdot11^2\cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 5 \cdot7^2 $ & $ 2 \cdot5 \cdot7^2\cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2^2\cdot3^2\cdot7  $ & $ 2^2\cdot3^2\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 3 \cdot5 \cdot17  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2 \cdot7 \cdot19  $ & $ 7 \cdot17 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2^4\cdot17  $ & $ 2^4\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 7 \cdot41  $ & $ 2 \cdot17 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2 \cdot3^2\cdot17  $ & $ 3^2\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2^4\cdot3 \cdot7  $ & $ 2^4\cdot3 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 3 \cdot7 \cdot17  $ & $ 2 \cdot3 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2 \cdot7 \cdot31  $ & $ 17 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot17  $ & $ 2^2\cdot7 \cdot17  $ & $ 2^2\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 3 \cdot73  $ & $ 2^2\cdot3 \cdot7 \cdot13 \cdot73  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^2\cdot5 \cdot11  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 13 \cdot17  $ & $ 2^2\cdot3 \cdot7 \cdot13 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2 \cdot3 \cdot37  $ & $ 2^2\cdot7 \cdot13 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^5\cdot7  $ & $ 2^5\cdot3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^2\cdot3 \cdot19  $ & $ 3 \cdot7 \cdot13 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 3 \cdot7 \cdot11  $ & $ 2^2\cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2 \cdot3^2\cdot13  $ & $ 2^2\cdot3^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2 \cdot7 \cdot17  $ & $ 2^2\cdot3 \cdot13 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^2\cdot3^2\cdot7  $ & $ 2 \cdot3^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^2\cdot5 \cdot13  $ & $ 3 \cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 3 \cdot7 \cdot13  $ & $ 2^2\cdot3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2 \cdot11 \cdot13  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^3\cdot3 \cdot13  $ & $ 2^3\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^4\cdot3 \cdot7  $ & $ 2^4\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^2\cdot7 \cdot13  $ & $ 2 \cdot3 \cdot7 \cdot13  $ \\
  $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot13  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ & $ 5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 53  $ & $ 7 \cdot29  $ & $ 2 \cdot3 \cdot7 \cdot29 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 53  $ & $ 2^2\cdot3 \cdot17  $ & $ 2^2\cdot7 \cdot17 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 53  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 3 \cdot5 \cdot7 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 53  $ & $ 2^2\cdot53  $ & $ 2^2\cdot3 \cdot7 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2 \cdot5 \cdot19  $ & $ 2 \cdot3^3\cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2^6\cdot3  $ & $ 2^6\cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2^2\cdot7^2 $ & $ 2^2\cdot3^3\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2 \cdot3^2\cdot11  $ & $ 2 \cdot3^3\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 2 \cdot3^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2^3\cdot3^3 $ & $ 2^3\cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2 \cdot7 \cdot17  $ & $ 2 \cdot3^3\cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2^2\cdot3^2\cdot7  $ & $ 2^2\cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2 \cdot3^3\cdot5  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2^4\cdot3 \cdot7  $ & $ 2^4\cdot3^3 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^3 $ & $ 2 \cdot3^3\cdot7  $ & $ 2 \cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 2 \cdot89  $ & $ 3 \cdot5 \cdot7 \cdot11 \cdot89  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 2^2\cdot3^2\cdot5  $ & $ 2^2\cdot3^2\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 11 \cdot17  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 3^3\cdot7  $ & $ 2 \cdot3^3\cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 3 \cdot5 \cdot13  $ & $ 2 \cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 3 \cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 2^2\cdot5 \cdot11  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 3 \cdot7 \cdot11  $ & $ 2 \cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 2^2\cdot7 \cdot11  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot11  $ & $ 2 \cdot3 \cdot5 \cdot11  $ & $ 5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 13^2 $ & $ 2^3\cdot3 \cdot7 \cdot13^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2 \cdot5 \cdot17  $ & $ 2^3\cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 3^2\cdot19  $ & $ 2^3\cdot3^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^2\cdot43  $ & $ 2^3\cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2 \cdot3 \cdot29  $ & $ 2^3\cdot3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 5^2\cdot7  $ & $ 2^3\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^4\cdot11  $ & $ 2^4\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 3 \cdot59  $ & $ 2^3\cdot7 \cdot59  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^2\cdot3^2\cdot5  $ & $ 2^3\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2 \cdot7 \cdot13  $ & $ 2^3\cdot3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot23  $ & $ 2^2\cdot3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2 \cdot3 \cdot31  $ & $ 2^3\cdot7 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 3^3\cdot7  $ & $ 2^3\cdot3^3\cdot7  $ \\ 
 \hline
 \end{tabular}
 &    \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^6\cdot3  $ & $ 2^6\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^2\cdot7^2 $ & $ 2^3\cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot5^2 $ & $ 2 \cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^2\cdot3 \cdot17  $ & $ 2^3\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 2^3\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot3^3 $ & $ 2^2\cdot3^3\cdot7  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 7 \cdot31  $ & $ 2^3\cdot3 \cdot31  $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^5\cdot7  $ & $ 2^5\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 3 \cdot7 \cdot11  $ & $ 2^3\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot29  $ & $ 3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^4\cdot3 \cdot5  $ & $ 2^4\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^2\cdot3^2\cdot7  $ & $ 2^3\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot3 \cdot11  $ & $ 2 \cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2 \cdot7 \cdot19  $ & $ 2^3\cdot3 \cdot19  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2 \cdot3 \cdot7^2 $ & $ 2^3\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot3 \cdot13  $ & $ 2^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 3^2\cdot5 \cdot7  $ & $ 2^3\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot7  $ & $ 2^4\cdot3 \cdot7  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 2^5\cdot5  $ & $ 2^5\cdot3 \cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 7 \cdot23  $ & $ 2 \cdot3 \cdot7 \cdot19 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 2 \cdot3^4 $ & $ 3^4\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 2^3\cdot3 \cdot7  $ & $ 2^3\cdot3 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 3^2\cdot19  $ & $ 2 \cdot3^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 3^3\cdot7  $ & $ 2 \cdot3^3\cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 2^2\cdot3 \cdot19  $ & $ 2^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 2 \cdot7 \cdot19  $ & $ 3 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot19  $ & $ 2^4\cdot19  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot29  $ & $ 3^2\cdot17  $ & $ 3^2\cdot7 \cdot17 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot29  $ & $ 2 \cdot7 \cdot11  $ & $ 2 \cdot3 \cdot7 \cdot11 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot29  $ & $ 2^3\cdot3 \cdot7  $ & $ 2^3\cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot29  $ & $ 2 \cdot3 \cdot29  $ & $ 2 \cdot3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot29  $ & $ 3^3\cdot7  $ & $ 3^3\cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot29  $ & $ 7 \cdot29  $ & $ 3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 59  $ & $ 2 \cdot73  $ & $ 3 \cdot7 \cdot59 \cdot73  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 59  $ & $ 3 \cdot7^2 $ & $ 2 \cdot3 \cdot7^2\cdot59  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 59  $ & $ 3 \cdot59  $ & $ 2 \cdot7 \cdot59  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 3 \cdot47  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2 \cdot71  $ & $ 2^2\cdot5 \cdot7 \cdot71  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^4\cdot3^2 $ & $ 2^4\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 5 \cdot29  $ & $ 2^2\cdot5 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 3 \cdot7^2 $ & $ 2^2\cdot3 \cdot5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot37  $ & $ 2 \cdot5 \cdot7 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2 \cdot3 \cdot5^2 $ & $ 2^2\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2 \cdot7 \cdot11  $ & $ 2^2\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot3 \cdot13  $ & $ 3 \cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^5\cdot5  $ & $ 2^5\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 3 \cdot5 \cdot11  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot7  $ & $ 2^3\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 5^2\cdot7  $ & $ 2^2\cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot3^2\cdot5  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 3^3\cdot7  $ & $ 2^2\cdot3^3\cdot5  $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2 \cdot5 \cdot19  $ & $ 2^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot7^2 $ & $ 2 \cdot5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot5 \cdot11  $ & $ 5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2 \cdot7 \cdot17  $ & $ 2^2\cdot5 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^4\cdot3 \cdot5  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot3^2\cdot7  $ & $ 3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot5 \cdot7  $ & $ 2^3\cdot5 \cdot7  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 61  $ & $ 3^3\cdot5  $ & $ 2 \cdot3^3\cdot5 \cdot7 \cdot61  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 61  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot61  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot31  $ & $ 2^2\cdot3 \cdot11  $ & $ 2^2\cdot7 \cdot11 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot31  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot31  $ & $ 2 \cdot3 \cdot31  $ & $ 2 \cdot7 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 127  $ & $ 2 \cdot3^2\cdot7 \cdot127  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^7 $ & $ 2^7\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 3 \cdot43  $ & $ 2 \cdot3^2\cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2 \cdot5 \cdot13  $ & $ 3^2\cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^2\cdot3 \cdot11  $ & $ 2^2\cdot3^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 7 \cdot19  $ & $ 2 \cdot3^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 3^3\cdot5  $ & $ 2 \cdot3^3\cdot5 \cdot7  $ \\ 
\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2 \cdot3 \cdot23  $ & $ 3^2\cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^4\cdot3^2 $ & $ 2^4\cdot3^2\cdot7  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 3 \cdot7^2 $ & $ 2 \cdot3^2\cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 3^2\cdot17  $ & $ 2 \cdot3 \cdot7 \cdot17  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2 \cdot7 \cdot11  $ & $ 3^2\cdot7 \cdot11  $ \\ 
  $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2 \cdot3^4 $ & $ 3^4\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^3\cdot3 \cdot7  $ & $ 2^3\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 5^2\cdot7  $ & $ 2 \cdot3^2\cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^2\cdot3^2\cdot5  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 3^3\cdot7  $ & $ 2 \cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 3^2\cdot23  $ & $ 2 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^5\cdot7  $ & $ 2^5\cdot3^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2 \cdot3^2\cdot13  $ & $ 3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^2\cdot7  $ & $ 2^2\cdot3^2\cdot7  $ & $ 2^2\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^6 $ & $ 3 \cdot41  $ & $ 2^6\cdot7 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^6 $ & $ 2 \cdot3^2\cdot7  $ & $ 2^6\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^6 $ & $ 2^7 $ & $ 2^7\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^6 $ & $ 2^2\cdot5 \cdot7  $ & $ 2^6\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^6 $ & $ 2^3\cdot3 \cdot7  $ & $ 2^6\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^6 $ & $ 2^6\cdot3  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot13  $ & $ 7 \cdot17  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot13 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot13  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot13  $ & $ 2 \cdot5 \cdot13  $ & $ 3 \cdot5 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot13  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot13  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 2^2\cdot29  $ & $ 2^2\cdot3 \cdot7 \cdot11 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 3^2\cdot13  $ & $ 3^2\cdot7 \cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 7 \cdot17  $ & $ 3 \cdot7 \cdot11 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 11^2 $ & $ 3 \cdot7 \cdot11^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 2 \cdot3^2\cdot7  $ & $ 2 \cdot3^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 2^2\cdot3 \cdot11  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 3 \cdot7^2 $ & $ 7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 2 \cdot7 \cdot11  $ & $ 2 \cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 3 \cdot5 \cdot11  $ & $ 5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 2^4\cdot11  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 3^3\cdot7  $ & $ 3^3\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot11  $ & $ 3 \cdot7 \cdot11  $ & $ 3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 67  $ & $ 2 \cdot3 \cdot19  $ & $ 7 \cdot19 \cdot67  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot17  $ & $ 2 \cdot5 \cdot11  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot11 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot17  $ & $ 2^4\cdot7  $ & $ 2^4\cdot3 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot17  $ & $ 7 \cdot17  $ & $ 2^2\cdot3 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot17  $ & $ 2^2\cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot17  $ & $ 2^2\cdot3 \cdot17  $ & $ 2 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot23  $ & $ 2^2\cdot3^3 $ & $ 2^2\cdot3^3\cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot23  $ & $ 2^4\cdot7  $ & $ 2^4\cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot23  $ & $ 5 \cdot23  $ & $ 2 \cdot5 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot23  $ & $ 2 \cdot3 \cdot23  $ & $ 3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot23  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot23  $ & $ 7 \cdot23  $ & $ 2 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot53  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2^2\cdot3^3 $ & $ 2^2\cdot3^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot5 \cdot11  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2^4\cdot7  $ & $ 2^4\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot3 \cdot19  $ & $ 2 \cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot3^2\cdot7  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot5 \cdot13  $ & $ 2 \cdot3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5^2 $ & $ 2 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot7 \cdot11  $ & $ 2 \cdot3 \cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2^3\cdot3 \cdot7  $ & $ 2^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2^2\cdot3^2\cdot5  $ & $ 2^2\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 71  $ & $ 3 \cdot5 \cdot7  $ & $ 2 \cdot5 \cdot7 \cdot71  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 101  $ & $ 2^3\cdot3^2\cdot7 \cdot101  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2 \cdot3 \cdot17  $ & $ 2^3\cdot3^2\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot13  $ & $ 2^2\cdot3^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 3 \cdot5 \cdot7  $ & $ 2^3\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot3^3 $ & $ 2^3\cdot3^3\cdot7  $ \\ 
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2^4\cdot7  $ & $ 2^4\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 3^2\cdot13  $ & $ 2^3\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot3 \cdot5  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2 \cdot3^2\cdot7  $ & $ 2^3\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot5 \cdot7  $ & $ 2^3\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2^4\cdot3^2 $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot3 \cdot7  $ & $ 2^2\cdot3^2\cdot7  $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3^2 $ & $ 3^3\cdot7  $ & $ 2^3\cdot3^3 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 73  $ & $ 3^2\cdot11  $ & $ 2 \cdot3^2\cdot7 \cdot11 \cdot73  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot37  $ & $ 2 \cdot7^2 $ & $ 2 \cdot3 \cdot7^2\cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot37  $ & $ 3 \cdot5 \cdot7  $ & $ 5 \cdot7 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot37  $ & $ 3 \cdot37  $ & $ 3 \cdot7 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5^2 $ & $ 2^5\cdot3  $ & $ 2^5\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5^2 $ & $ 2 \cdot7^2 $ & $ 3 \cdot5^2\cdot7^2 $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5^2 $ & $ 2^2\cdot5^2 $ & $ 2^2\cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5^2 $ & $ 3 \cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5^2 $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5^2 $ & $ 5^2\cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot19  $ & $ 2 \cdot47  $ & $ 2^2\cdot3 \cdot7 \cdot19 \cdot47  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot19  $ & $ 5 \cdot19  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot19  $ & $ 2^5\cdot3  $ & $ 2^5\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot19  $ & $ 2 \cdot3 \cdot19  $ & $ 2^2\cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot19  $ & $ 2^2\cdot5 \cdot7  $ & $ 3 \cdot5 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 3 \cdot31  $ & $ 2 \cdot3 \cdot7 \cdot11 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 2^5\cdot3  $ & $ 2^5\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 2 \cdot7^2 $ & $ 3 \cdot7^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 3^2\cdot11  $ & $ 2 \cdot3^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 3 \cdot5 \cdot7  $ & $ 2 \cdot5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 2^4\cdot7  $ & $ 2^4\cdot3 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 2^2\cdot3 \cdot11  $ & $ 2^2\cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 2 \cdot7 \cdot11  $ & $ 3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot11  $ & $ 3 \cdot5 \cdot11  $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot13  $ & $ 2^2\cdot23  $ & $ 2^2\cdot7 \cdot13 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot13  $ & $ 2 \cdot7^2 $ & $ 2 \cdot7^2\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot13  $ & $ 2^3\cdot13  $ & $ 2^3\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot13  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot13  $ & $ 2 \cdot7 \cdot13  $ & $ 2 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 79  $ & $ 2 \cdot3^2\cdot5  $ & $ 3^2\cdot5 \cdot7 \cdot79  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 79  $ & $ 7 \cdot13  $ & $ 2 \cdot3 \cdot13 \cdot79  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot5  $ & $ 2 \cdot3^2\cdot5  $ & $ 2^4\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot5  $ & $ 7 \cdot13  $ & $ 2^4\cdot3 \cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot5  $ & $ 2^5\cdot3  $ & $ 2^5\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot5  $ & $ 3 \cdot5 \cdot7  $ & $ 2^4\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot5  $ & $ 2^4\cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot5  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot5  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^4\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^4 $ & $ 2 \cdot3^2\cdot5  $ & $ 3^4\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^4 $ & $ 7 \cdot13  $ & $ 2 \cdot3^4\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3^4 $ & $ 2 \cdot3^4 $ & $ 3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot41  $ & $ 3 \cdot29  $ & $ 7 \cdot29 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot41  $ & $ 7 \cdot13  $ & $ 3 \cdot13 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot41  $ & $ 3 \cdot41  $ & $ 7 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 5 \cdot17  $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2 \cdot43  $ & $ 2^2\cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 3 \cdot29  $ & $ 2^2\cdot3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^3\cdot11  $ & $ 2^3\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2 \cdot3^2\cdot5  $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 7 \cdot13  $ & $ 2^2\cdot3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^2\cdot23  $ & $ 2 \cdot3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 3 \cdot31  $ & $ 2^2\cdot7 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^5\cdot3  $ & $ 2^5\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2 \cdot7^2 $ & $ 2^2\cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^2\cdot5^2 $ & $ 3 \cdot5^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2 \cdot3 \cdot17  $ & $ 2^2\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 3 \cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^2\cdot3^3 $ & $ 2 \cdot3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^4\cdot7  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2 \cdot3^2\cdot7  $ & $ 2^2\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^2\cdot3 \cdot11  $ & $ 3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 7 \cdot19  $ & $ 2^2\cdot3 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^2\cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 3 \cdot7^2 $ & $ 2^2\cdot7^2 $ \\ 
 \hline
 \end{tabular}

==> (inline-5) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^2\cdot3 \cdot13  $ & $ 2 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^3\cdot3 \cdot7  $ & $ 2^3\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot17  $ & $ 5 \cdot17  $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot17  $ & $ 2 \cdot3^2\cdot5  $ & $ 3^2\cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot17  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot17  $ \\ 
$2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot43  $ & $ 2 \cdot43  $ & $ 2 \cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot29  $ & $ 3 \cdot29  $ & $ 2 \cdot3 \cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot29  $ & $ 7 \cdot13  $ & $ 2 \cdot13 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot11  $ & $ 2^3\cdot11  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot11  $ & $ 2 \cdot7 \cdot11  $ & $ 2^3\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot5  $ & $ 2 \cdot3^2\cdot5  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot5  $ & $ 7 \cdot13  $ & $ 3^2\cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot5  $ & $ 3^2\cdot11  $ & $ 5 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot5  $ & $ 3 \cdot5 \cdot7  $ & $ 3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot5  $ & $ 2 \cdot3^2\cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot5  $ & $ 3^3\cdot5  $ & $ 3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot5  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot13  $ & $ 7 \cdot13  $ & $ 2 \cdot3 \cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot13  $ & $ 2^5\cdot3  $ & $ 2^5\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot13  $ & $ 2^3\cdot13  $ & $ 2^3\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot13  $ & $ 2 \cdot3 \cdot19  $ & $ 13 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot13  $ & $ 3^2\cdot13  $ & $ 2 \cdot3^2\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot13  $ & $ 2 \cdot5 \cdot13  $ & $ 3 \cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 7 \cdot13  $ & $ 2^2\cdot3 \cdot13  $ & $ 2^2\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot23  $ & $ 2^2\cdot23  $ & $ 3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot31  $ & $ 3 \cdot31  $ & $ 2 \cdot7 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 5 \cdot19  $ & $ 3 \cdot5 \cdot7  $ & $ 2 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^5\cdot3  $ & $ 2^5\cdot3  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^5\cdot3  $ & $ 2^4\cdot7  $ & $ 2^5\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^5\cdot3  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^5\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot7^2 $ & $ 2 \cdot7^2 $ & $ 2 \cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot7^2 $ & $ 3 \cdot5 \cdot7  $ & $ 5 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot7^2 $ & $ 3 \cdot7^2 $ & $ 3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot5^2 $ & $ 2^2\cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot17  $ & $ 2 \cdot3 \cdot17  $ & $ 2 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5 \cdot7  $ & $ 3 \cdot5 \cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5 \cdot7  $ & $ 7 \cdot17  $ & $ 2 \cdot5 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5 \cdot7  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 3 \cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3^3 $ & $ 2^2\cdot3^3 $ & $ 3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^2\cdot3^3 $ & $ 3^3\cdot5  $ & $ 2^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot5 \cdot11  $ & $ 2^2\cdot3 \cdot11  $ & $ 2^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot7  $ & $ 2^4\cdot7  $ & $ 2^3\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^4\cdot7  $ & $ 2 \cdot3^2\cdot7  $ & $ 2^4\cdot3^2 $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3 \cdot19  $ & $ 7 \cdot19  $ & $ 7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 7  $ & $ 2 \cdot3^2\cdot7  $ & $ 2 \cdot3^2\cdot7  $ & $ 2 \cdot3^2\cdot7  $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 601 $ & $ 2^3 \cdot3  \cdot5^2 \cdot601 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2  \cdot7  \cdot43 $ & $ 2^3 \cdot3  \cdot5^2 \cdot7  \cdot43 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 3^2 \cdot67 $ & $ 2^3 \cdot3^2 \cdot5^2 \cdot67 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^2 \cdot151 $ & $ 2^3 \cdot3  \cdot5^2 \cdot151 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 5  \cdot11^2$ & $ 2^3 \cdot3  \cdot5^2 \cdot11^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2  \cdot3  \cdot101 $ & $ 2^3 \cdot3  \cdot5^2 \cdot101 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^5 \cdot19 $ & $ 2^5 \cdot3  \cdot5^2 \cdot19 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 3  \cdot7  \cdot29 $ & $ 2^3 \cdot5^2 \cdot7  \cdot29 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2  \cdot5  \cdot61 $ & $ 2^3 \cdot3  \cdot5^2 \cdot61 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^2 \cdot3^2 \cdot17 $ & $ 2^3 \cdot3^2 \cdot5^2 \cdot17 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 3  \cdot5  \cdot41 $ & $ 2^3 \cdot3  \cdot5^2 \cdot41 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3 \cdot7  \cdot11 $ & $ 2^2 \cdot3  \cdot5^2 \cdot7  \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2  \cdot3  \cdot103 $ & $ 2^3 \cdot5^2 \cdot103$  \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^2\cdot5 \cdot31  $ & $ 2^3\cdot3 \cdot5^2\cdot31  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^4\cdot3 \cdot13  $ & $ 2^4\cdot3 \cdot5^2\cdot13  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 5^4 $ & $ 2^3\cdot3 \cdot5^4 $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2 \cdot3^2\cdot5 \cdot7  $ & $ 2^3\cdot3^2\cdot5^2\cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^3\cdot79  $ & $ 2 \cdot3 \cdot5^2\cdot79  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^2\cdot3 \cdot53  $ & $ 2^3\cdot5^2\cdot53  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^7\cdot5  $ & $ 2^7\cdot3 \cdot5^2 $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 3 \cdot5 \cdot43  $ & $ 2^3\cdot5^2\cdot43  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^3\cdot3^4 $ & $ 2^2\cdot3^4\cdot5^2 $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2 \cdot5^2\cdot13  $ & $ 2^3\cdot3 \cdot5^2\cdot13  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^2\cdot3 \cdot5 \cdot11  $ & $ 2^3\cdot3 \cdot5^2\cdot11  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^3\cdot83  $ & $ 3 \cdot5^2\cdot83  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^5\cdot3 \cdot7  $ & $ 2^5\cdot5^2\cdot7  $\\ 
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline
$2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 3^3\cdot5^2 $ & $ 2^3\cdot3^3\cdot5^2 $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^3\cdot5 \cdot17  $ & $ 2^2\cdot3 \cdot5^2\cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2 \cdot3 \cdot5 \cdot23  $ & $ 2^3\cdot5^2\cdot23  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^3\cdot3 \cdot29  $ & $ 2 \cdot3 \cdot5^2\cdot29  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^2\cdot5^2\cdot7  $ & $ 2^3\cdot3 \cdot5^2\cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5^2 $ & $ 2^4\cdot3^2\cdot5  $ & $ 2^4\cdot3^2\cdot5^2 $\\  
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 5^2\cdot29 $ & $ 2^3\cdot3 \cdot5 \cdot29 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3 \cdot31 $ & $ 2^2\cdot5^2\cdot31 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2 \cdot3 \cdot5^3$ & $ 2^3\cdot3 \cdot5^3$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot5 \cdot19 $ & $ 2 \cdot3 \cdot5^2\cdot19 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^2\cdot3 \cdot5 \cdot13 $ & $ 2^3\cdot5^2\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3^2\cdot11 $ & $ 3^2\cdot5^2\cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^5\cdot5^2$ & $ 2^5\cdot3 \cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 3 \cdot5^2\cdot11 $ & $ 2^3\cdot5^2\cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5^2\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2 \cdot5^2\cdot17 $ & $ 2^3\cdot3 \cdot5 \cdot17 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3 \cdot37 $ & $ 2 \cdot5^2\cdot37 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^2\cdot3^2\cdot5^2$ & $ 2^3\cdot3^2\cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot5 \cdot23 $ & $ 3 \cdot5^2\cdot23 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^6\cdot3 \cdot5 $ & $ 2^6\cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 3 \cdot5^2\cdot13 $ & $ 2^3\cdot3 \cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot5^3$ & $ 2^2\cdot3 \cdot5^3$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2 \cdot3 \cdot5^2\cdot7 $ & $ 2^3\cdot5^2\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3^3\cdot5 $ & $ 2 \cdot3^3\cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^2\cdot5^2\cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3 \cdot7^2$ & $ 5^2\cdot7^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 5^2$ & $ 2^4\cdot3 \cdot5^2$ & $ 2^4\cdot3 \cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 313 $ & $ 2^3\cdot3 \cdot13 \cdot313 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2 \cdot157 $ & $ 2^3\cdot3 \cdot13 \cdot157 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 3^2\cdot5 \cdot7 $ & $ 2^3\cdot3^2\cdot5 \cdot7 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^2\cdot79 $ & $ 2^3\cdot3 \cdot13 \cdot79 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2 \cdot3 \cdot53 $ & $ 2^3\cdot3 \cdot13 \cdot53 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^6\cdot5 $ & $ 2^6\cdot3 \cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 3 \cdot107 $ & $ 2^3\cdot13 \cdot107 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^2\cdot3^4$ & $ 2^3\cdot3^4\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 5^2\cdot13 $ & $ 2^3\cdot3 \cdot5^2\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot41 $ & $ 2^2\cdot3 \cdot13 \cdot41 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2 \cdot3 \cdot5 \cdot11 $ & $ 2^3\cdot5 \cdot11 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^4\cdot3 \cdot7 $ & $ 2^4\cdot3 \cdot7 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2 \cdot13^2$ & $ 2^3\cdot3 \cdot13^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot43 $ & $ 2 \cdot3 \cdot13 \cdot43 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^2\cdot3 \cdot29 $ & $ 2^3\cdot13 \cdot29 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 3^3\cdot13 $ & $ 2^3\cdot3^3\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^2\cdot7 \cdot13 $ & $ 2^3\cdot3 \cdot7 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot47 $ & $ 3 \cdot13 \cdot47 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^7\cdot3 $ & $ 2^7\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2 \cdot3 \cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot17 $ & $ 2 \cdot3 \cdot13 \cdot17 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^5\cdot13 $ & $ 2^5\cdot3 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 3 \cdot11 \cdot13 $ & $ 2^3\cdot11 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot19 $ & $ 2^2\cdot13 \cdot19 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^2\cdot3^2\cdot13 $ & $ 2^3\cdot3^2\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 13 \cdot37 $ & $ 2^3\cdot3 \cdot37 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3^2\cdot7 $ & $ 3^2\cdot7 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2 \cdot3 \cdot7 \cdot13 $ & $ 2^3\cdot7 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot5^2$ & $ 2 \cdot5^2\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^4\cdot3 \cdot13 $ & $ 2^4\cdot3 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 7 \cdot31 $ & $ 2^3\cdot3^3\cdot7 \cdot31 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2 \cdot109 $ & $ 2^3\cdot3^3\cdot109 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 3 \cdot73 $ & $ 2^3\cdot3^3\cdot73 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^2\cdot5 \cdot11 $ & $ 2^3\cdot3^3\cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2 \cdot3 \cdot37 $ & $ 2^3\cdot3^3\cdot37 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^5\cdot7 $ & $ 2^5\cdot3^3\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 3^2\cdot5^2$ & $ 2^3\cdot3^3\cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^2\cdot3 \cdot19 $ & $ 2^3\cdot3^3\cdot19 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot29 $ & $ 2^2\cdot3^3\cdot29 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2 \cdot3^2\cdot13 $ & $ 2^3\cdot3^3\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^4\cdot3 \cdot5 $ & $ 2^4\cdot3^3\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 3^5$ & $ 2^3\cdot3^5$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot31 $ & $ 2 \cdot3^3\cdot31 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^2\cdot3^2\cdot7 $ & $ 2^3\cdot3^3\cdot7 $ \\ 
\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot3 \cdot11 $ & $ 2^2\cdot3^3\cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2 \cdot3^3\cdot5 $ & $ 2^3\cdot3^3\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot5 \cdot7 $ & $ 3^3\cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^5\cdot3^2$ & $ 2^5\cdot3^3$ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 3^3\cdot11 $ & $ 2^3\cdot3^2\cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot3 \cdot13 $ & $ 2 \cdot3^3\cdot13 $ \\  
$ 2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^2 \cdot3^4$ & $ 2^3 \cdot3^4$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^3 \cdot3^2 \cdot5 $ & $ 2^2 \cdot3^3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2  \cdot3^3 \cdot7 $ & $ 2^3 \cdot3^2 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^3 \cdot3  \cdot17 $ & $ 3^3 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 3^3$ & $ 2^4 \cdot3^3$ & $ 2^4 \cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 13^2$ & $ 2^3 \cdot3  \cdot7  \cdot13^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2  \cdot5  \cdot17 $ & $ 2^3 \cdot3  \cdot5  \cdot7  \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 3^2 \cdot19 $ & $ 2^3 \cdot3^2 \cdot7  \cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^2 \cdot43 $ & $ 2^3 \cdot3  \cdot7  \cdot43 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2  \cdot3  \cdot29 $ & $ 2^3 \cdot3  \cdot7  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 5^2 \cdot7 $ & $ 2^3 \cdot3  \cdot5^2 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^4 \cdot11 $ & $ 2^4 \cdot3  \cdot7  \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 3  \cdot59 $ & $ 2^3 \cdot7  \cdot59 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^2 \cdot3^2 \cdot5 $ & $ 2^3 \cdot3^2 \cdot5  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2  \cdot7  \cdot13 $ & $ 2^3 \cdot3  \cdot7  \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^3 \cdot23 $ & $ 2^2 \cdot3  \cdot7  \cdot23 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2  \cdot3  \cdot31 $ & $ 2^3 \cdot7  \cdot31 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 3^3 \cdot7 $ & $ 2^3 \cdot3^3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^6 \cdot3 $ & $ 2^6 \cdot3  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^2 \cdot7^2$ & $ 2^3 \cdot3  \cdot7^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^3 \cdot5^2$ & $ 2  \cdot3  \cdot5^2 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^2 \cdot3  \cdot17 $ & $ 2^3 \cdot7  \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2  \cdot3  \cdot5  \cdot7 $ & $ 2^3 \cdot3  \cdot5  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^3 \cdot3^3$ & $ 2^2 \cdot3^3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 7  \cdot31 $ & $ 2^3 \cdot3  \cdot31 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^5 \cdot7 $ & $ 2^5 \cdot3  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 3  \cdot7  \cdot11 $ & $ 2^3 \cdot7  \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^3 \cdot29 $ & $ 3  \cdot7  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^4 \cdot3  \cdot5 $ & $ 2^4 \cdot5  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^2 \cdot3^2 \cdot7 $ & $ 2^3 \cdot3^2 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^3 \cdot3  \cdot11 $ & $ 2  \cdot3  \cdot7  \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2  \cdot7  \cdot19 $ & $ 2^3 \cdot3  \cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^3 \cdot5  \cdot7 $ & $ 2^2 \cdot3  \cdot5  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2  \cdot3  \cdot7^2$ & $ 2^3 \cdot7^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^3 \cdot3  \cdot13 $ & $ 2^2 \cdot7  \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 3^2 \cdot5  \cdot7 $ & $ 2^3 \cdot3^2 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2^2 \cdot7 $ & $ 2^4 \cdot3  \cdot7 $ & $ 2^4 \cdot3  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 2^2 \cdot5  \cdot7 $ & $ 2^3 \cdot3  \cdot5  \cdot7  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 3  \cdot47 $ & $ 2^3 \cdot29  \cdot47 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 2^4 \cdot3^2$ & $ 2^4 \cdot3^2 \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 5  \cdot29 $ & $ 2^3 \cdot3  \cdot5  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 2^3 \cdot19 $ & $ 3  \cdot19  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 2^3 \cdot3  \cdot7 $ & $ 2^2 \cdot7  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 2  \cdot3  \cdot29 $ & $ 2^3 \cdot3  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 29 $ & $ 2^3 \cdot29 $ & $ 2^2 \cdot3  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 11^2$ & $ 2^3 \cdot3  \cdot5  \cdot11^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot61 $ & $ 2^3 \cdot3  \cdot5  \cdot61 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 3  \cdot41 $ & $ 2^3 \cdot3  \cdot5  \cdot41 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^2 \cdot31 $ & $ 2^3 \cdot3  \cdot5  \cdot31 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 5^3$ & $ 2^3 \cdot3  \cdot5^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot3^2 \cdot7 $ & $ 2^3 \cdot3^2 \cdot5  \cdot7 $ \\
 $ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^7$ & $ 2^7 \cdot3  \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 3  \cdot43 $ & $ 2^3 \cdot5  \cdot43 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot5  \cdot13 $ & $ 2^3 \cdot3  \cdot5  \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^2 \cdot3  \cdot11 $ & $ 2^3 \cdot3  \cdot5  \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 3^3 \cdot5 $ & $ 2^3 \cdot3^3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^3 \cdot17 $ & $ 2^2 \cdot3  \cdot5  \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot3  \cdot23 $ & $ 2^3 \cdot5  \cdot23 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^2 \cdot5  \cdot7 $ & $ 2^3 \cdot3  \cdot5  \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^4 \cdot3^2$ & $ 2^4 \cdot3^2 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 5  \cdot29 $ & $ 2^3 \cdot3  \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot3  \cdot5^2$ & $ 2^3 \cdot3  \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^3 \cdot19 $ & $ 2  \cdot3  \cdot5  \cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^2 \cdot3  \cdot13 $ & $ 2^3 \cdot5  \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^5 \cdot5 $ & $ 2^5 \cdot3  \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 3  \cdot5  \cdot11 $ & $ 2^3 \cdot5  \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^3 \cdot3  \cdot7 $ & $ 2^2 \cdot3  \cdot5  \cdot7 $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot5  \cdot17 $ & $ 2^3 \cdot3  \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^2 \cdot3^2 \cdot5 $ & $ 2^3 \cdot3^2 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^3 \cdot23 $ & $ 3  \cdot5  \cdot23 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^6 \cdot3 $ & $ 2^6 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 3  \cdot5  \cdot13 $ & $ 2^3 \cdot3  \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3$ & $ 2  \cdot3  \cdot5 $ & $ 2^3 \cdot5^2$ & $ 2^2 \cdot3  \cdot5^2$ \\  
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3^3$ & $ 2 \cdot3^3\cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot11 $ & $ 2^3\cdot3 \cdot11 $ \\
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 31 $ & $ 2^2\cdot3^3$ & $ 2^3\cdot3^3\cdot31 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 31 $ & $ 2^3\cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot31 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 31 $ & $ 2^2\cdot31 $ & $ 2^3\cdot3 \cdot31 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 31 $ & $ 2 \cdot3 \cdot31 $ & $ 2^3\cdot31 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 97 $ & $ 2^5\cdot3 \cdot97 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2 \cdot7^2$ & $ 2^5\cdot3 \cdot7^2$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 3^2\cdot11 $ & $ 2^5\cdot3^2\cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^2\cdot5^2$ & $ 2^5\cdot3 \cdot5^2$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2 \cdot3 \cdot17 $ & $ 2^5\cdot3 \cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^3\cdot13 $ & $ 2^5\cdot3 \cdot13 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 3 \cdot5 \cdot7 $ & $ 2^5\cdot5 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^2\cdot3^3$ & $ 2^5\cdot3^3$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^4\cdot7 $ & $ 2^5\cdot3 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2 \cdot3 \cdot19 $ & $ 2^5\cdot19 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^3\cdot3 \cdot5 $ & $ 2^5\cdot3 \cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^7$ & $ 2^7\cdot3 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^2\cdot3 \cdot11 $ & $ 2^5\cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^4\cdot3^2$ & $ 2^5\cdot3^2$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^5\cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^3\cdot3 \cdot7 $ & $ 2^5\cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^5$ & $ 2^6\cdot3 $ & $ 2^6\cdot3 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 89 $ & $ 2^3\cdot11 \cdot89 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 \cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^2\cdot23 $ & $ 2^3\cdot11 \cdot23 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^5\cdot3 $ & $ 2^5\cdot3 \cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 3^2\cdot11 $ & $ 2^3\cdot3^2\cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^3\cdot13 $ & $ 2^2\cdot11 \cdot13 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2 \cdot5 \cdot11 $ & $ 2^3\cdot5 \cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^3\cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot11 $ & $ 2^3\cdot3 \cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^3\cdot19 $ & $ 11 \cdot19 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^4\cdot11 $ & $ 2^4\cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 2 \cdot41 $ & $ 2^3\cdot3 \cdot17 \cdot41 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot7 \cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 5 \cdot17 $ & $ 2^3\cdot3 \cdot5 \cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 2^3\cdot11 $ & $ 2 \cdot3 \cdot11 \cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 2^5\cdot3 $ & $ 2^5\cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 2 \cdot3 \cdot17 $ & $ 2^3\cdot3 \cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 2^3\cdot3 \cdot5 $ & $ 3 \cdot5 \cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot17 $ & $ 2^3\cdot17 $ & $ 2^2\cdot3 \cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 7 \cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot7 \cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot13 $ & $ 2^3\cdot5 \cdot7 \cdot13 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^3\cdot3^2\cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 3 \cdot5 \cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2^4\cdot7 $ & $ 2^4\cdot3 \cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2^3\cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 73 $ & $ 2^3\cdot3^2\cdot73 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2 \cdot37 $ & $ 2^3\cdot3^2\cdot37 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 3 \cdot5^2$ & $ 2^3\cdot3^2\cdot5^2$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^2\cdot19 $ & $ 2^3\cdot3^2\cdot19 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2 \cdot3 \cdot13 $ & $ 2^3\cdot3^2\cdot13 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^4\cdot5 $ & $ 2^4\cdot3^2\cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 3^4$ & $ 2^3\cdot3^4$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3 \cdot7 $ & $ 2^3\cdot3^2\cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^3\cdot11 $ & $ 2^2\cdot3^2\cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^5\cdot3 $ & $ 2^5\cdot3^2$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 3^2\cdot11 $ & $ 2^3\cdot3 \cdot11 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^3\cdot13 $ & $ 2 \cdot3^2\cdot13 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^3$ & $ 2^3\cdot3^3$ \\ 
 \hline
 \end{tabular}

==> (inline-7) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^3\cdot3 \cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^3\cdot17 $ & $ 3^2\cdot17 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^4\cdot3^2$ & $ 2^4\cdot3^2$ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 37 $ & $ 3 \cdot23 $ & $ 2^3\cdot23 \cdot37 $ \\ 
 $2 $ & $ 3 $ & $ 2^3$ & $ 37 $ & $ 2^3\cdot3^2$ & $ 2^2\cdot3^2\cdot37 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 37  $ & $ 2 \cdot37  $ & $ 2^3\cdot3 \cdot37  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot19  $ & $ 2 \cdot3 \cdot11  $ & $ 2^3\cdot3 \cdot11 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot19  $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot3^2\cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot19  $ & $ 2^2\cdot19  $ & $ 2^3\cdot3 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot19  $ & $ 2 \cdot3 \cdot19  $ & $ 2^3\cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 3^2\cdot7  $ & $ 2^3\cdot3^2\cdot7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 2^6 $ & $ 2^6\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 5 \cdot13  $ & $ 2^3\cdot3 \cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 2 \cdot3 \cdot11  $ & $ 2^3\cdot11 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot3^2\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 2 \cdot3 \cdot13  $ & $ 2^3\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 2^3\cdot13  $ & $ 2^2\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot13  $ & $ 2^3\cdot3 \cdot5  $ & $ 2 \cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 61  $ & $ 2^2\cdot3 \cdot5 \cdot61  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2 \cdot31  $ & $ 2^2\cdot3 \cdot5 \cdot31  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 3^2\cdot7  $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^6 $ & $ 2^6\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 5 \cdot13  $ & $ 2^2\cdot3 \cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2 \cdot3 \cdot11  $ & $ 2^2\cdot3 \cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^2\cdot17  $ & $ 2 \cdot3 \cdot5 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 3 \cdot23  $ & $ 2^2\cdot5 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2 \cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 3 \cdot5^2 $ & $ 2^2\cdot3 \cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^2\cdot19  $ & $ 3 \cdot5 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2 \cdot3 \cdot13  $ & $ 2^2\cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^4\cdot5  $ & $ 2^4\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^2\cdot3 \cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 5 \cdot17  $ & $ 2^2\cdot3 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2 \cdot3^2\cdot5  $ & $ 2^2\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^5\cdot3  $ & $ 2^5\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^2\cdot5^2 $ & $ 2 \cdot3 \cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 3 \cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^2\cdot3^3 $ & $ 3^3\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2 \cdot5 \cdot11  $ & $ 2^2\cdot3 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot5  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 41  $ & $ 2 \cdot29  $ & $ 2^3\cdot3 \cdot29 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 41  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot5 \cdot41  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 3 \cdot19  $ & $ 2^3\cdot3 \cdot7 \cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2 \cdot29  $ & $ 2^3\cdot7 \cdot29  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 3^2\cdot7  $ & $ 2^3\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2^6 $ & $ 2^6\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2 \cdot5 \cdot7  $ & $ 2^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^3\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2^3\cdot11  $ & $ 2 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 3 \cdot5 \cdot7  $ & $ 2^3\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot7  $ & $ 2^4\cdot7  $ & $ 2^4\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 43  $ & $ 2^3\cdot7  $ & $ 2 \cdot3 \cdot7 \cdot43  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 53  $ & $ 2^3\cdot3 \cdot11 \cdot53  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 2 \cdot3^3 $ & $ 2^3\cdot3^3\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 5 \cdot11  $ & $ 2^3\cdot3 \cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 2^3\cdot7  $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot5 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 2 \cdot3 \cdot11  $ & $ 2^3\cdot3 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 2^3\cdot3^2 $ & $ 2 \cdot3^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 7 \cdot11  $ & $ 2^3\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot11  $ & $ 2^3\cdot11  $ & $ 2^2\cdot3 \cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 2^2\cdot13  $ & $ 2^3\cdot3^2\cdot5 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 2 \cdot3^3 $ & $ 2^3\cdot3^3\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 5 \cdot11  $ & $ 2^3\cdot3^2\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 2^3\cdot7  $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 3^2\cdot7  $ & $ 2^3\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 2^4\cdot5  $ & $ 2^4\cdot3^2 $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot5  $ & $ 2 \cdot3^2\cdot5  $ & $ 2^3\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot23  $ & $ 3 \cdot17  $ & $ 2^3\cdot17 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot23  $ & $ 2^3\cdot7  $ & $ 3 \cdot7 \cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot23  $ & $ 3 \cdot23  $ & $ 2^3\cdot23  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 7^2 $ & $ 2^4\cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2 \cdot5^2 $ & $ 2^4\cdot3 \cdot5^2 $ \\  
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 3 \cdot17  $ & $ 2^4\cdot3 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^2\cdot13  $ & $ 2^4\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2 \cdot3^3 $ & $ 2^4\cdot3^3 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^3\cdot7  $ & $ 2^4\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 3 \cdot19  $ & $ 2^4\cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^4\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^6 $ & $ 2^6\cdot3  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2 \cdot3 \cdot11  $ & $ 2^4\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^3\cdot3^2 $ & $ 2^4\cdot3^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^4\cdot5  $ & $ 2^3\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^4\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^4\cdot3  $ & $ 2^5\cdot3  $ & $ 2^5\cdot3  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 7^2 $ & $ 7^2 $ & $ 2^3\cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 7^2 $ & $ 2^3\cdot7  $ & $ 2 \cdot3 \cdot7^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot5^2 $ & $ 2 \cdot5^2 $ & $ 2^3\cdot3 \cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot5^2 $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot5^2 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot5^2 $ & $ 3 \cdot5^2 $ & $ 2^3\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot17  $ & $ 3 \cdot17  $ & $ 2^3\cdot3 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot17  $ & $ 2^3\cdot7  $ & $ 2 \cdot7 \cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot17  $ & $ 2^2\cdot17  $ & $ 2^3\cdot17  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot13  $ & $ 2^2\cdot13  $ & $ 2^3\cdot3 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot13  $ & $ 2^3\cdot3^2 $ & $ 3^2\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot13  $ & $ 2 \cdot3 \cdot13  $ & $ 2^3\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3^3 $ & $ 2 \cdot3^3 $ & $ 2^3\cdot3^3 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3^3 $ & $ 2^3\cdot7  $ & $ 3^3\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3^3 $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot3^3 $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 5 \cdot11  $ & $ 2 \cdot3 \cdot11  $ & $ 2^3\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot7  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot7  $ & $ 3^2\cdot7  $ & $ 2 \cdot3^2\cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot7  $ & $ 2 \cdot5 \cdot7  $ & $ 3 \cdot5 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot7  $ & $ 2 \cdot3 \cdot13  $ & $ 7 \cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot7  $ & $ 2^2\cdot3 \cdot7  $ & $ 2^2\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3 \cdot19  $ & $ 3 \cdot19  $ & $ 2^3\cdot19  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot3 \cdot5  $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot3 \cdot5  $ & $ 5 \cdot13  $ & $ 2^3\cdot13  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot3 \cdot5  $ & $ 2^3\cdot3^2 $ & $ 2 \cdot3^2\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^2\cdot3 \cdot5  $ & $ 2^4\cdot5  $ & $ 2^4\cdot5  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 3^2\cdot7  $ & $ 2^3\cdot3^2 $ & $ 2^2\cdot3 \cdot7  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^6 $ & $ 2^6 $ & $ 2^5\cdot3  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2 \cdot3 \cdot11  $ & $ 2 \cdot3 \cdot11  $ & $ 2^3\cdot11  $ \\ 
 $2  $ & $ 3  $ & $ 2^3 $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot3^2 $ \\ 
  $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 7^3$ & $ 2 \cdot 3^2\cdot 7^3\cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^3\cdot 43 $ & $ 2^3\cdot 3^2\cdot 19 \cdot 43  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 3 \cdot 5 \cdot 23 $ & $ 2 \cdot 3^2\cdot 5 \cdot 19 \cdot 23  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot 173 $ & $ 3^2\cdot 19 \cdot 173  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^2\cdot 3 \cdot 29 $ & $ 2^2\cdot 3^2\cdot 19 \cdot 29  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 3^3\cdot 13 $ & $ 2 \cdot 3^3\cdot 13 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot 3 \cdot 59 $ & $ 3^2\cdot 19 \cdot 59  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^3\cdot 3^2\cdot 5 $ & $ 2^3\cdot 3^2\cdot 5 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 19^2$ & $ 2 \cdot 3^2\cdot 19^2 $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 3^2\cdot 41 $ & $ 2 \cdot 3 \cdot 19 \cdot 41  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot 3^3\cdot 7 $ & $ 3^3\cdot 7 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^2\cdot 5 \cdot 19 $ & $ 2^2\cdot 3^2\cdot 5 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^2\cdot 3^2\cdot 11 $ & $ 2^2\cdot 3 \cdot 11 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 3 \cdot 7 \cdot 19 $ & $ 2 \cdot 3^2\cdot 7 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot 11 \cdot 19 $ & $ 3^2\cdot 11 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 3^2\cdot 47 $ & $ 2 \cdot 19 \cdot 47  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot 3^2\cdot 5^2$ & $ 3 \cdot 5^2\cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^3\cdot 3 \cdot 19 $ & $ 2^3\cdot 3^2\cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^3\cdot 3^2\cdot 7 $ & $ 2^3\cdot 7 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 3^3\cdot 19 $ & $ 2 \cdot 3^3\cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot 3 \cdot 5 \cdot 19 $ & $ 3^2\cdot 5 \cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot 3^2\cdot 37 $ & $ 19 \cdot 37  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 19 $ & $ 2^2\cdot 3^2\cdot 19 $ & $ 2^2\cdot 3^2\cdot 19  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 181 $ & $ 2^2\cdot 3^2\cdot 5 \cdot 181  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 2 \cdot 7 \cdot 13 $ & $ 2^2\cdot 3^2\cdot 5 \cdot 7 \cdot 13  $\\  
 \hline
 \end{tabular}

==> (inline-8) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 3 \cdot 61 $ & $ 2^2\cdot 3^2\cdot 5 \cdot 61  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 2^3\cdot 23 $ & $ 2^3\cdot 3^2\cdot 5 \cdot 23  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 5 \cdot 37 $ & $ 2^2\cdot 3^2\cdot 5 \cdot 37  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 2 \cdot 3 \cdot 31 $ & $ 2^2\cdot 3^2\cdot 5 \cdot 31  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 2^2\cdot 47 $ & $ 2 \cdot 3^2\cdot 5 \cdot 47  $\\ 
 $2 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot 5 $ & $ 3^3\cdot 7 $ & $ 2^2\cdot 3^3\cdot 5 \cdot 7  $\\
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 5 \cdot 19 $&$ 2^2\cdot 3^2\cdot 5 \cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^6\cdot 3 $&$ 2^6\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 3 \cdot 5 \cdot 13 $&$ 2^2\cdot 3^2\cdot 5 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 7^2$&$ 3^2\cdot 5 \cdot 7^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 3^2\cdot 11 $&$ 2^2\cdot 3^2\cdot 5 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^3\cdot 5^2$&$ 2^3\cdot 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 3 \cdot 17 $&$ 2 \cdot 3^2\cdot 5 \cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 5 \cdot 41 $&$ 2^2\cdot 3^2\cdot 41 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 3^2\cdot 23 $&$ 2^2\cdot 3 \cdot 5 \cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 3 \cdot 5 \cdot 7 $&$ 2^2\cdot 3^2\cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^3\cdot 3^3$&$ 2^3\cdot 3^3\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 5 \cdot 11 $&$ 2 \cdot 3^2\cdot 5 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 3^2\cdot 5^2$&$ 2^2\cdot 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 3 \cdot 19 $&$ 3^2\cdot 5 \cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 5 \cdot 23 $&$ 2^2\cdot 3^2\cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 3^2\cdot 13 $&$ 2^2\cdot 3 \cdot 5 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^4\cdot 3 \cdot 5 $&$ 2^4\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 3^2\cdot 7 $&$ 2 \cdot 3^2\cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 3 \cdot 5 \cdot 17 $&$ 2^2\cdot 3^2\cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 5 \cdot 13 $&$ 3^2\cdot 5 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 3^2\cdot 29 $&$ 2^2\cdot 5 \cdot 29 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 3^3\cdot 5 $&$ 2^2\cdot 3^3\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^3\cdot 5 \cdot 7 $&$ 2^3\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^5\cdot 3^2$&$ 2^5\cdot 3 \cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 3 \cdot 5^2$&$ 2 \cdot 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 3^2\cdot 5 \cdot 7 $&$ 2^2\cdot 3 \cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^2\cdot 3^4$&$ 3^4\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 3 \cdot 5 \cdot 11 $&$ 2^2\cdot 3^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2 \cdot 3^2\cdot 19 $&$ 2^2\cdot 5 \cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 5 $&$ 2^3\cdot 3^2\cdot 5 $&$ 2^3\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 127 $&$ 2 \cdot 3^2\cdot 7 \cdot 127 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^7$&$ 2^7\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 3 \cdot 43 $&$ 2 \cdot 3^2\cdot 7 \cdot 43 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2 \cdot 5 \cdot 13 $&$ 3^2\cdot 5 \cdot 7 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^2\cdot 3 \cdot 11 $&$ 2^2\cdot 3^2\cdot 7 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 7 \cdot 19 $&$ 2 \cdot 3^2\cdot 7 \cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 3^3\cdot 5 $&$ 2 \cdot 3^3\cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2 \cdot 3 \cdot 23 $&$ 3^2\cdot 7 \cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^2\cdot 5 \cdot 7 $&$ 2^2\cdot 3^2\cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^4\cdot 3^2$&$ 2^4\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 3 \cdot 7^2$&$ 2 \cdot 3^2\cdot 7^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 3^2\cdot 17 $&$ 2 \cdot 3 \cdot 7 \cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2 \cdot 7 \cdot 11 $&$ 3^2\cdot 7 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2 \cdot 3^4$&$ 3^4\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^3\cdot 3 \cdot 7 $&$ 2^3\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 5^2\cdot 7 $&$ 2 \cdot 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^2\cdot 3^2\cdot 5 $&$ 2^2\cdot 3 \cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 3^3\cdot 7 $&$ 2 \cdot 3^3\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 3^2\cdot 23 $&$ 2 \cdot 7 \cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2 \cdot 3 \cdot 5 \cdot 7 $&$ 3^2\cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^5\cdot 7 $&$ 2^5\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2 \cdot 3^2\cdot 13 $&$ 3 \cdot 7 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 7 $&$ 2^2\cdot 3^2\cdot 7 $&$ 2^2\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2^2\cdot 5^2$&$ 2^2\cdot 3^2\cdot 5^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2 \cdot 3 \cdot 17 $&$ 2 \cdot 3^2\cdot 11 \cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2^2\cdot 3^3$&$ 2^2\cdot 3^3\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2 \cdot 5 \cdot 11 $&$ 2 \cdot 3^2\cdot 5 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2 \cdot 3^2\cdot 7 $&$ 2 \cdot 3 \cdot 7 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2^2\cdot 3 \cdot 11 $&$ 2^2\cdot 3^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2^2\cdot 3^2\cdot 5 $&$ 2^2\cdot 5 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 11 $&$ 2 \cdot 3^2\cdot 11 $&$ 2 \cdot 3^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 23 $&$ 83 $&$ 2 \cdot 3^2\cdot 23 \cdot 83 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 23 $&$ 2^2\cdot 3 \cdot 7 $&$ 2^2\cdot 3^2\cdot 7 \cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 23 $&$ 2 \cdot 3^2\cdot 5 $&$ 3^2\cdot 5 \cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 23 $&$ 2^2\cdot 23 $&$ 2^2\cdot 3^2\cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 23 $&$ 3^2\cdot 11 $&$ 2 \cdot 11 \cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 23 $&$ 2 \cdot 3 \cdot 23 $&$ 3^2\cdot 23 $\\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 73 $&$ 2^3\cdot 3^2\cdot 73 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2 \cdot 37 $&$ 2^3\cdot 3^2\cdot 37 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 3 \cdot 5^2$&$ 2^3\cdot 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^2\cdot 19 $&$ 2^3\cdot 3^2\cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2 \cdot 3 \cdot 13 $&$ 2^3\cdot 3^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^4\cdot 5 $&$ 2^4\cdot 3^2\cdot 5 $\\  
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 3^4$&$ 2^3\cdot 3^4$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^2\cdot 3 \cdot 7 $&$ 2^3\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^3\cdot 11 $&$ 2^2\cdot 3^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2 \cdot 3^2\cdot 5 $&$ 2^3\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^5\cdot 3 $&$ 2^5\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 3^2\cdot 11 $&$ 2^3\cdot 3 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^3\cdot 13 $&$ 2 \cdot 3^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^2\cdot 3^3$&$ 2^3\cdot 3^3$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^3\cdot 3 \cdot 5 $&$ 2^2\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2 \cdot 3^2\cdot 7 $&$ 2^3\cdot 3 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^3\cdot 17 $&$ 3^2\cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 3 $&$ 2^4\cdot 3^2$&$ 2^4\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 5^2$&$ 5 \cdot 13 $&$ 2 \cdot 3^2\cdot 5^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 5^2$&$ 2 \cdot 3 \cdot 11 $&$ 3^2\cdot 5^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 5^2$&$ 2^3\cdot 3^2$&$ 2^3\cdot 3 \cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 5^2$&$ 3 \cdot 5^2$&$ 2 \cdot 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 5^2$&$ 2 \cdot 3^2\cdot 5 $&$ 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 5^2$&$ 2^2\cdot 5^2$&$ 2^2\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 59 $&$ 3^2\cdot 13 \cdot 59 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 2^2\cdot 3 \cdot 5 $&$ 2^2\cdot 3^2\cdot 5 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 3^2\cdot 7 $&$ 3^2\cdot 7 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 5 \cdot 13 $&$ 3^2\cdot 5 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 2^3\cdot 3^2$&$ 2^3\cdot 3 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 2 \cdot 3 \cdot 13 $&$ 2 \cdot 3^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 3^2\cdot 11 $&$ 11 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 13 $&$ 3^2\cdot 13 $&$ 3^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 5 \cdot 11 $&$ 2 \cdot 3^3\cdot 5 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 2^3\cdot 7 $&$ 2^3\cdot 3^3\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 3 \cdot 19 $&$ 2 \cdot 3^3\cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 2 \cdot 29 $&$ 3^3\cdot 29 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 2^2\cdot 3 \cdot 5 $&$ 2^2\cdot 3^3\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 3^2\cdot 7 $&$ 2 \cdot 3^3\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 2 \cdot 3 \cdot 11 $&$ 3^3\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 2^3\cdot 3^2$&$ 2^3\cdot 3^3$\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 3^4$&$ 2 \cdot 3^4$\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 2 \cdot 3^2\cdot 5 $&$ 3^3\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^3$&$ 2^2\cdot 3^3$&$ 2^2\cdot 3^3$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 3 \cdot 17 $&$ 2^2\cdot 3^2\cdot 7 \cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 2^2\cdot 13 $&$ 2 \cdot 3^2\cdot 7 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 2 \cdot 3^3$&$ 2^2\cdot 3^3\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 2^3\cdot 7 $&$ 2^3\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 2^2\cdot 3 \cdot 5 $&$ 3^2\cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 3^2\cdot 7 $&$ 2^2\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 2 \cdot 5 \cdot 7 $&$ 2^2\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 2^3\cdot 3^2$&$ 2^3\cdot 3 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 7 $&$ 2^2\cdot 3 \cdot 7 $&$ 2 \cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 29 $&$ 2^4\cdot 3 $&$ 2^4\cdot 3^2\cdot 29 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 29 $&$ 2 \cdot 29 $&$ 3^2\cdot 29 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2 \cdot 23 $&$ 2 \cdot 3^2\cdot 5 \cdot 23 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2^4\cdot 3 $&$ 2^4\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2 \cdot 5^2$&$ 2 \cdot 3^2\cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2 \cdot 3^3$&$ 2 \cdot 3^3\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2^2\cdot 3 \cdot 5 $&$ 2^2\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2 \cdot 5 \cdot 7 $&$ 2 \cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2^3\cdot 3^2$&$ 2^3\cdot 3 \cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 5 $&$ 2 \cdot 3^2\cdot 5 $&$ 2 \cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 31 $&$ 43 $&$ 2 \cdot 3^2\cdot 31 \cdot 43 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 31 $&$ 3^2\cdot 5 $&$ 2 \cdot 3 \cdot 5 \cdot 31 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^5$&$ 2 \cdot 3 \cdot 7 $&$ 2^5\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^5$&$ 3^2\cdot 5 $&$ 2^5\cdot 3 \cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^5$&$ 2^4\cdot 3 $&$ 2^5\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^5$&$ 2^3\cdot 3^2$&$ 2^5\cdot 3 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 11 $&$ 2^3\cdot 5 $&$ 2^3\cdot 3^2\cdot 5 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 11 $&$ 2 \cdot 3 \cdot 7 $&$ 3^2\cdot 7 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 11 $&$ 2^2\cdot 11 $&$ 2^2\cdot 3^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 11 $&$ 3^2\cdot 5 $&$ 2 \cdot 3 \cdot 5 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 11 $&$ 2 \cdot 3 \cdot 11 $&$ 3^2\cdot 11 $\\ 
 \hline
 \end{tabular}

==> (inline-9) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 11 $&$ 2^3\cdot 3^2$&$ 2^3\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 17 $&$ 3 \cdot 13 $&$ 3^2\cdot 13 \cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 17 $&$ 3^2\cdot 5 $&$ 3 \cdot 5 \cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 17 $&$ 3 \cdot 17 $&$ 3^2\cdot 17 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 5 \cdot 7 $&$ 2^3\cdot 5 $&$ 2^3\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 5 \cdot 7 $&$ 2 \cdot 3 \cdot 7 $&$ 3^2\cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 5 \cdot 7 $&$ 3^2\cdot 5 $&$ 2 \cdot 3 \cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 5 \cdot 7 $&$ 3^2\cdot 7 $&$ 2 \cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 37 $&$ 2^2\cdot 3^2\cdot 37 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2 \cdot 19 $&$ 2^2\cdot 3^2\cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 3 \cdot 13 $&$ 2^2\cdot 3^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2^3\cdot 5 $&$ 2^3\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2 \cdot 3 \cdot 7 $&$ 2^2\cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2^2\cdot 11 $&$ 2 \cdot 3^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 3^2\cdot 5 $&$ 2^2\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2^4\cdot 3 $&$ 2^4\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2^2\cdot 13 $&$ 3^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2 \cdot 3^3$&$ 2^2\cdot 3^3$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2^2\cdot 3 \cdot 5 $&$ 2 \cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 3^2\cdot 7 $&$ 2^2\cdot 3 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 3^2$&$ 2^3\cdot 3^2$&$ 2^3\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 37 $&$ 37 $&$ 2 \cdot 3^2\cdot 37 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 19 $&$ 2 \cdot 19 $&$ 2 \cdot 3^2\cdot 19 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 13 $&$ 3 \cdot 13 $&$ 2 \cdot 3^2\cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3 \cdot 13 $&$ 3^2\cdot 5 $&$ 2 \cdot 5 \cdot 13 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 5 $&$ 2^3\cdot 5 $&$ 2^2\cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 5 $&$ 3^2\cdot 5 $&$ 2^3\cdot 3 \cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^3\cdot 5 $&$ 2^2\cdot 3 \cdot 5 $&$ 2^3\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 7 $&$ 2 \cdot 3 \cdot 7 $&$ 2 \cdot 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 7 $&$ 3^2\cdot 5 $&$ 3 \cdot 5 \cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 7 $&$ 2^3\cdot 7 $&$ 2^3\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3 \cdot 7 $&$ 3^2\cdot 7 $&$ 3^2\cdot 7 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^2\cdot 11 $&$ 2^2\cdot 11 $&$ 3^2\cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^2\cdot 5 $&$ 3^2\cdot 5 $&$ 2 \cdot 3^2\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^2\cdot 5 $&$ 2^4\cdot 3 $&$ 2^4\cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^2\cdot 5 $&$ 2 \cdot 5^2$&$ 3 \cdot 5^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^2\cdot 5 $&$ 5 \cdot 11 $&$ 2 \cdot 3 \cdot 11 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 3^2\cdot 5 $&$ 2^2\cdot 3 \cdot 5 $&$ 2^2\cdot 3 \cdot 5 $\\ 
$2 $&$ 3 $&$ 3^2$&$ 2^4\cdot 3 $&$ 2^4\cdot 3 $&$ 2^3\cdot 3^2$\\ 
$2 $&$ 3 $&$ 3^2$&$ 2 \cdot 3^3$&$ 2 \cdot 3^3$&$ 2 \cdot 3^3$\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 241  $&$ 2^4\cdot3 \cdot5 \cdot241  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot11^2 $&$ 2^4\cdot3 \cdot5 \cdot11^2 $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 3^5 $&$ 2^4\cdot3^5\cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^2\cdot61  $&$ 2^4\cdot3 \cdot5 \cdot61  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 5 \cdot7^2 $&$ 2^4\cdot3 \cdot5 \cdot7^2 $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot3 \cdot41  $&$ 2^4\cdot3 \cdot5 \cdot41  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^3\cdot31  $&$ 2^4\cdot3 \cdot5 \cdot31  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 3 \cdot83  $&$ 2^4\cdot5 \cdot83  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot5^3 $&$ 2^4\cdot3 \cdot5^3 $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^2\cdot3^2\cdot7  $&$ 2^4\cdot3^2\cdot5 \cdot7  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 3 \cdot5 \cdot17  $&$ 2^4\cdot3 \cdot5 \cdot17  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^8 $&$ 2^8\cdot3 \cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot3 \cdot43  $&$ 2^4\cdot5 \cdot43  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^2\cdot5 \cdot13  $&$ 2^4\cdot3 \cdot5 \cdot13  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^3\cdot3 \cdot11  $&$ 2^4\cdot3 \cdot5 \cdot11  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 5 \cdot53  $&$ 2^4\cdot3 \cdot53  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot3^3\cdot5  $&$ 2^4\cdot3^3\cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^4\cdot17  $&$ 2^3\cdot3 \cdot5 \cdot17  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^2\cdot3 \cdot23  $&$ 2^4\cdot5 \cdot23  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^3\cdot5 \cdot7  $&$ 2^4\cdot3 \cdot5 \cdot7  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 3 \cdot5 \cdot19  $&$ 2^4\cdot5 \cdot19  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^5\cdot3^2 $&$ 2^5\cdot3^2\cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot5 \cdot29  $&$ 2^4\cdot3 \cdot29  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^2\cdot3 \cdot5^2 $&$ 2^4\cdot3 \cdot5^2 $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^4\cdot19  $&$ 2^2\cdot3 \cdot5 \cdot19  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^3\cdot3 \cdot13  $&$ 2^4\cdot5 \cdot13  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 3^2\cdot5 \cdot7  $&$ 2^4\cdot3^2\cdot7  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^6\cdot5  $&$ 2^6\cdot3 \cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot3 \cdot5 \cdot11  $&$ 2^4\cdot5 \cdot11  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^4\cdot3 \cdot7  $&$ 2^3\cdot3 \cdot5 \cdot7  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^2\cdot5 \cdot17  $&$ 2^4\cdot3 \cdot17  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^3\cdot3^2\cdot5  $&$ 2^4\cdot3^2\cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^4\cdot23  $&$ 2 \cdot3 \cdot5 \cdot23  $\\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^7\cdot3  $&$ 2^7\cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2 \cdot3 \cdot5 \cdot13  $&$ 2^4\cdot3 \cdot13  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^4\cdot5^2 $&$ 2^3\cdot3 \cdot5^2 $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^2\cdot3 \cdot5 \cdot7  $&$ 2^4\cdot5 \cdot7  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^4\cdot3^3 $&$ 2^2\cdot3^3\cdot5  $\\ 
 $2  $&$ 3  $&$ 2 \cdot5  $&$ 2^4 $&$ 2^3\cdot5 \cdot11  $&$ 2^4\cdot3 \cdot11  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^4 $ & $ 3 \cdot5 \cdot31  $ & $ 2^4\cdot31  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^4 $ & $ 2^5\cdot3 \cdot5  $ & $ 2^5\cdot3 \cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2^7 $ & $ 2^7\cdot3 \cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 3 \cdot43  $ & $ 3 \cdot5 \cdot17 \cdot43  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2 \cdot5 \cdot13  $ & $ 2 \cdot3 \cdot5 \cdot13 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2^2\cdot3 \cdot11  $ & $ 2^2\cdot5 \cdot11 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 3^3\cdot5  $ & $ 3^3\cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2^3\cdot17  $ & $ 2^3\cdot3 \cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot7 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2 \cdot3 \cdot5^2 $ & $ 2 \cdot5^2\cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 3^2\cdot17  $ & $ 3^2\cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 3 \cdot5 \cdot11  $ & $ 3 \cdot11 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2 \cdot5 \cdot17  $ & $ 2 \cdot3 \cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2^2\cdot3 \cdot17  $ & $ 2^2\cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 2^4\cdot3 \cdot5  $ & $ 2^4\cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 17  $ & $ 3 \cdot5 \cdot17  $ & $ 3 \cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 7 \cdot13  $ & $ 2 \cdot3^2\cdot5 \cdot7 \cdot13  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^2\cdot23  $ & $ 2^2\cdot3^2\cdot5 \cdot23  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 3 \cdot31  $ & $ 2 \cdot3^2\cdot5 \cdot31  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2 \cdot47  $ & $ 3^2\cdot5 \cdot47  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 5 \cdot19  $ & $ 2 \cdot3^2\cdot5 \cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^5\cdot3  $ & $ 2^5\cdot3^2\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 3^2\cdot11  $ & $ 2 \cdot3^2\cdot5 \cdot11  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^2\cdot5^2 $ & $ 2^2\cdot3^2\cdot5^2 $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2 \cdot3 \cdot17  $ & $ 3^2\cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 3 \cdot5 \cdot7  $ & $ 2 \cdot3^2\cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^2\cdot3^3 $ & $ 2^2\cdot3^3\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2 \cdot5 \cdot11  $ & $ 3^2\cdot5 \cdot11  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 5 \cdot23  $ & $ 2 \cdot3^2\cdot23  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 3^2\cdot13  $ & $ 2 \cdot3 \cdot5 \cdot13  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot3^2\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2 \cdot3^2\cdot7  $ & $ 3^2\cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 3^3\cdot5  $ & $ 2 \cdot3^3\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^2\cdot5 \cdot7  $ & $ 2^2\cdot3^2\cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^4\cdot3^2 $ & $ 2^4\cdot3 \cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2 \cdot3 \cdot5^2 $ & $ 3^2\cdot5^2 $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 3 \cdot5 \cdot11  $ & $ 2 \cdot3^2\cdot11  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 3^2\cdot19  $ & $ 2 \cdot5 \cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2 \cdot3^2 $ & $ 2^2\cdot3^2\cdot5  $ & $ 2^2\cdot3^2\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 19  $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot3^2\cdot5 \cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 19  $ & $ 3 \cdot5^2 $ & $ 3 \cdot5^2\cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 19  $ & $ 2^2\cdot19  $ & $ 2^2\cdot3 \cdot5 \cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 19  $ & $ 2 \cdot3^2\cdot5  $ & $ 2 \cdot3^2\cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 19  $ & $ 5 \cdot19  $ & $ 3 \cdot5 \cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 19  $ & $ 2 \cdot3 \cdot19  $ & $ 2 \cdot5 \cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 61  $ & $ 2^2\cdot3 \cdot5 \cdot61  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2 \cdot31  $ & $ 2^2\cdot3 \cdot5 \cdot31  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 3^2\cdot7  $ & $ 2^2\cdot3^2\cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^6 $ & $ 2^6\cdot3 \cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 5 \cdot13  $ & $ 2^2\cdot3 \cdot5 \cdot13  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2 \cdot3 \cdot11  $ & $ 2^2\cdot3 \cdot5 \cdot11  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^2\cdot17  $ & $ 2 \cdot3 \cdot5 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 3 \cdot23  $ & $ 2^2\cdot5 \cdot23  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2 \cdot5 \cdot7  $ & $ 2^2\cdot3 \cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^3\cdot3^2 $ & $ 2^3\cdot3^2\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 3 \cdot5^2 $ & $ 2^2\cdot3 \cdot5^2 $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^2\cdot19  $ & $ 3 \cdot5 \cdot19  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2 \cdot3 \cdot13  $ & $ 2^2\cdot5 \cdot13  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^4\cdot5  $ & $ 2^4\cdot3 \cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^2\cdot3 \cdot7  $ & $ 2 \cdot3 \cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 5 \cdot17  $ & $ 2^2\cdot3 \cdot17  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2 \cdot3^2\cdot5  $ & $ 2^2\cdot3^2\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^5\cdot3  $ & $ 2^5\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^2\cdot5^2 $ & $ 2 \cdot3 \cdot5^2 $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 3 \cdot5 \cdot7  $ & $ 2^2\cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^2\cdot3^3 $ & $ 3^3\cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2 \cdot5 \cdot11  $ & $ 2^2\cdot3 \cdot11  $\\ 
 \hline
 \end{tabular}

==> (inline-10) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 2^2\cdot5  $ & $ 2^3\cdot3 \cdot5  $ & $ 2^3\cdot3 \cdot5  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 3 \cdot7  $ & $ 53  $ & $ 3 \cdot5 \cdot7 \cdot53  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 3 \cdot7  $ & $ 2 \cdot3^3 $ & $ 2 \cdot3^3\cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 3 \cdot7  $ & $ 5 \cdot11  $ & $ 3 \cdot5 \cdot7 \cdot11  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 3 \cdot7  $ & $ 2^3\cdot7  $ & $ 2^3\cdot3 \cdot5 \cdot7  $\\ 
 $2  $ & $ 3  $ & $ 2 \cdot5  $ & $ 3 \cdot7  $ & $ 3 \cdot19  $ & $ 5 \cdot7 \cdot19  $\\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 3^2\cdot7 $ & $ 3^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 5 \cdot13 $ & $ 3 \cdot7 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 2 \cdot5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 3 \cdot5^2$ & $ 5^2\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 7 \cdot11 $ & $ 3 \cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot5 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot11 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot11 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2\cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot11 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot11 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot11 $ & $ 3 \cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot11 $ & $ 2 \cdot3^2\cdot5 $ & $ 3^2\cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 23 $ & $ 3^2\cdot5 $ & $ 3^2\cdot5 \cdot23 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 23 $ & $ 2 \cdot23 $ & $ 2 \cdot3 \cdot5 \cdot23 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 23 $ & $ 3 \cdot23 $ & $ 5 \cdot23 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 41 $ & $ 2^3\cdot5 \cdot41 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot11 $ & $ 2^3\cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2 \cdot5^2$ & $ 2^3\cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 5 \cdot13 $ & $ 2^3\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2$ & $ 2 \cdot3^2\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^4\cdot5 $ & $ 2^4\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 2 \cdot19 $ & $ 2 \cdot3 \cdot5^2\cdot19 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 3 \cdot13 $ & $ 3 \cdot5^2\cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot5^2\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 3^2\cdot5 $ & $ 3^2\cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 2 \cdot5^2$ & $ 2 \cdot3 \cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 3 \cdot5^2$ & $ 3 \cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot13 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot13 $ & $ 3 \cdot13 $ & $ 2 \cdot3 \cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot13 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot13 $ & $ 5 \cdot13 $ & $ 2 \cdot3 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3^3$ & $ 2 \cdot17 $ & $ 2 \cdot3^3\cdot5 \cdot17 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3^3$ & $ 5 \cdot7 $ & $ 3^3\cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3^3$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^3\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3^3$ & $ 2^3\cdot5 $ & $ 2^3\cdot3^3$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3^3$ & $ 3^2\cdot5 $ & $ 3^3\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3^3$ & $ 2 \cdot3^3$ & $ 2 \cdot3^2\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 3 \cdot11 $ & $ 2^2\cdot5 \cdot7 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 31 $ & $ 31 $ & $ 3 \cdot5 \cdot31 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^5$ & $ 2^5$ & $ 2^4\cdot3 \cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^5$ & $ 2^3\cdot5 $ & $ 2^5\cdot3 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot11 $ & $ 3 \cdot11 $ & $ 3 \cdot5 \cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot11 $ & $ 2^3\cdot5 $ & $ 2^3\cdot11 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot11 $ & $ 5 \cdot11 $ & $ 5 \cdot11 $ \\  
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5 \cdot7 $ & $ 5 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 5 \cdot7 $ & $ 3^2\cdot5 $ & $ 3^2\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^3\cdot5 $ & $ 2^3\cdot3^2$ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3 \cdot13 $ & $ 3 \cdot13 $ & $ 5 \cdot13 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot5 $ & $ 3^2\cdot5 $ & $ 3^2\cdot5 $ & $ 3^2\cdot5 $ \\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2^3 \cdot29 $ & $ 2^3 \cdot3  \cdot7  \cdot11  \cdot29 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2  \cdot3^2 \cdot13 $ & $ 2  \cdot3^2 \cdot7  \cdot11  \cdot13 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2  \cdot7  \cdot17 $ & $ 2  \cdot3  \cdot7  \cdot11  \cdot17 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2^4 \cdot3  \cdot5 $ & $ 2^4 \cdot5  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2  \cdot11^2$ & $ 2  \cdot3  \cdot7  \cdot11^2$\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2^2 \cdot3^2 \cdot7 $ & $ 2^2 \cdot3^2 \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2^3 \cdot3  \cdot11 $ & $ 2^3 \cdot3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2^3 \cdot5  \cdot7 $ & $ 2^3 \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2  \cdot3  \cdot7^2$ & $ 2  \cdot7^2 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2^2 \cdot7  \cdot11 $ & $ 2^2 \cdot3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2  \cdot3  \cdot5  \cdot11 $ & $ 2  \cdot5  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2^5 \cdot11 $ & $ 2^5 \cdot3  \cdot7 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2  \cdot3^3 \cdot7 $ & $ 2  \cdot3^3 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot7 $ & $ 2  \cdot3  \cdot7  \cdot11 $ & $ 2  \cdot3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 3  \cdot37 $ & $ 2  \cdot3  \cdot5  \cdot11  \cdot37 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2^4 \cdot7 $ & $ 2^4 \cdot5  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2  \cdot3  \cdot19 $ & $ 3  \cdot5  \cdot11  \cdot19 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 5  \cdot23 $ & $ 2  \cdot5  \cdot11  \cdot23 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2^3 \cdot3  \cdot5 $ & $ 2^3 \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 11^2$ & $ 2  \cdot5  \cdot11^2$\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2  \cdot5  \cdot13 $ & $ 5  \cdot11  \cdot13 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2^2 \cdot3  \cdot11 $ & $ 2^2 \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 3^3 \cdot5 $ & $ 2  \cdot3^3 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2  \cdot7  \cdot11 $ & $ 5  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2^5 \cdot5 $ & $ 2^5 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 3  \cdot5  \cdot11 $ & $ 2  \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2  \cdot3  \cdot5  \cdot7 $ & $ 3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot5 $ & $ 2^2 \cdot5  \cdot11 $ & $ 2^2 \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2^2 \cdot19 $ & $ 2^4 \cdot3  \cdot11  \cdot19 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 7  \cdot11 $ & $ 2^4 \cdot3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2  \cdot3  \cdot13 $ & $ 2^4 \cdot11  \cdot13 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2^4 \cdot5 $ & $ 2^3 \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2^3 \cdot11 $ & $ 2^4 \cdot3  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2^5 \cdot3 $ & $ 2^5 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2  \cdot5  \cdot11 $ & $ 2^4 \cdot3  \cdot5 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2^4 \cdot7 $ & $ 3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^4$ & $ 2^2 \cdot3  \cdot11 $ & $ 2^4 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 17 $ & $ 2^2 \cdot3  \cdot5 $ & $ 2^2 \cdot5  \cdot11  \cdot17 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 17 $ & $ 2  \cdot3  \cdot11 $ & $ 3  \cdot11  \cdot17 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 2  \cdot5^2$ & $ 2  \cdot3^2 \cdot5^2 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 3  \cdot17 $ & $ 3^2 \cdot11  \cdot17 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 2  \cdot3^3$ & $ 2  \cdot3^3 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 5  \cdot11 $ & $ 3^2 \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 3^2 \cdot7 $ & $ 3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 2  \cdot3  \cdot11 $ & $ 2  \cdot3^2 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 2  \cdot3^2 \cdot5 $ & $ 2  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3^2$ & $ 3^2 \cdot11 $ & $ 3^2 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 19 $ & $ 2^2 \cdot11 $ & $ 2^2 \cdot3  \cdot11  \cdot19 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^2 \cdot5 $ & $ 3  \cdot13 $ & $ 2^2 \cdot3  \cdot5  \cdot11  \cdot13 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^2 \cdot5 $ & $ 2^3 \cdot5 $ & $ 2^3 \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^2 \cdot5 $ & $ 2^2 \cdot11 $ & $ 2  \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^2 \cdot5 $ & $ 5  \cdot11 $ & $ 2^2 \cdot3  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^2 \cdot5 $ & $ 2^2 \cdot3  \cdot5 $ & $ 2  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot7 $ & $ 2^2 \cdot3^2$ & $ 2^2 \cdot3^2 \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot7 $ & $ 2  \cdot3  \cdot7 $ & $ 3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot7 $ & $ 2  \cdot3  \cdot11 $ & $ 7  \cdot11 $\\ 
 \hline
 \end{tabular}

==> (inline-11) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot11 $ & $ 2  \cdot17 $ & $ 2  \cdot3  \cdot11  \cdot17 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot11 $ & $ 2^2 \cdot3^2$ & $ 2^2 \cdot3^2 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot11 $ & $ 2  \cdot3  \cdot7 $ & $ 2  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot11 $ & $ 2^2 \cdot11 $ & $ 2^2 \cdot3  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot11 $ & $ 2  \cdot3  \cdot11 $ & $ 2  \cdot3  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 23 $ & $ 31 $ & $ 2  \cdot3  \cdot11  \cdot23  \cdot31 $\\  
$2 $ & $ 3 $ & $ 11 $ & $ 23 $ & $ 3  \cdot11 $ & $ 2  \cdot11  \cdot23 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^3 \cdot3 $ & $ 2  \cdot3  \cdot5 $ & $ 2^3 \cdot3  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^3 \cdot3 $ & $ 2^5$ & $ 2^5 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^3 \cdot3 $ & $ 3  \cdot11 $ & $ 2^3 \cdot3  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^3 \cdot3 $ & $ 2^3 \cdot5 $ & $ 2  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^3 \cdot3 $ & $ 2^2 \cdot11 $ & $ 2^3 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 5^2$ & $ 2^2 \cdot7 $ & $ 2^2 \cdot3  \cdot5^2 \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot13 $ & $ 3^3$ & $ 3^3 \cdot11  \cdot13 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot13 $ & $ 3  \cdot11 $ & $ 11  \cdot13 $\\
$2 $ & $ 3 $ & $ 11 $ & $ 3^3$ & $ 3^3$ & $ 2  \cdot3^3 \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2^2 \cdot7 $ & $ 2^2 \cdot7 $ & $ 3  \cdot7  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot3  \cdot5 $ & $ 2  \cdot5  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot11 $ & $ 3  \cdot11 $ & $ 2  \cdot3  \cdot11 $\\ 
$2 $ & $ 3 $ & $ 11 $ & $ 3  \cdot11 $ & $ 2^2 \cdot11 $ & $ 2^2 \cdot11 $\\
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 157 $ & $ 2^2 \cdot3  \cdot13  \cdot157 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2  \cdot79 $ & $ 2^2 \cdot3  \cdot13  \cdot79 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 3  \cdot53 $ & $ 2^2 \cdot3  \cdot13  \cdot53 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^5 \cdot5 $ & $ 2^5 \cdot3  \cdot5  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2  \cdot3^4$ & $ 2^2 \cdot3^4 \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^2 \cdot41 $ & $ 2  \cdot3  \cdot13  \cdot41 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 3  \cdot5  \cdot11 $ & $ 2^2 \cdot5  \cdot11  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^3 \cdot3  \cdot7 $ & $ 2^3 \cdot3  \cdot7  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 13^2$ & $ 2^2 \cdot3  \cdot13^2$\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^2 \cdot43 $ & $ 3  \cdot13  \cdot43 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2  \cdot3  \cdot29 $ & $ 2^2 \cdot13  \cdot29 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^2 \cdot3^2 \cdot5 $ & $ 2  \cdot3^2 \cdot5  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2  \cdot7  \cdot13 $ & $ 2^2 \cdot3  \cdot7  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^6 \cdot3 $ & $ 2^6 \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 3  \cdot5  \cdot13 $ & $ 2^2 \cdot3  \cdot5  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^2 \cdot3  \cdot17 $ & $ 3  \cdot13  \cdot17 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^4 \cdot13 $ & $ 2^4 \cdot3  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^2 \cdot3  \cdot19 $ & $ 2  \cdot13  \cdot19 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2  \cdot3^2 \cdot13 $ & $ 2^2 \cdot3^2 \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^2 \cdot5  \cdot13 $ & $ 2  \cdot3  \cdot5  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 3  \cdot7  \cdot13 $ & $ 2^2 \cdot7  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^2 \cdot3  \cdot5^2$ & $ 5^2 \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 13 $ & $ 2^3 \cdot3  \cdot13 $ & $ 2^3 \cdot3  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 5  \cdot17 $ & $ 2^2 \cdot3  \cdot5  \cdot7  \cdot17 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2  \cdot43 $ & $ 2^2 \cdot3  \cdot7  \cdot43 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 3  \cdot29 $ & $ 2^2 \cdot3  \cdot7  \cdot29 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^3 \cdot11 $ & $ 2^3 \cdot3  \cdot7  \cdot11 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2  \cdot3^2 \cdot5 $ & $ 2^2 \cdot3^2 \cdot5  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 7  \cdot13 $ & $ 2^2 \cdot3  \cdot7  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^2 \cdot23 $ & $ 2  \cdot3  \cdot7  \cdot23 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 3  \cdot31 $ & $ 2^2 \cdot7  \cdot31 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^5 \cdot3 $ & $ 2^5 \cdot3  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2  \cdot7^2$ & $ 2^2 \cdot3  \cdot7^2$\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^2 \cdot5^2$ & $ 3  \cdot5^2 \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2  \cdot3  \cdot17 $ & $ 2^2 \cdot7  \cdot17 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 3  \cdot5  \cdot7 $ & $ 2^2 \cdot3  \cdot5  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^2 \cdot3^3$ & $ 2  \cdot3^3 \cdot7 $\\ 
  $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^4 \cdot7 $ & $ 2^4 \cdot3  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^3 \cdot3  \cdot5 $ & $ 2^3 \cdot5  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2  \cdot3^2 \cdot7 $ & $ 2^2 \cdot3^2 \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^2 \cdot3  \cdot11 $ & $ 3  \cdot7  \cdot11 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 7  \cdot19 $ & $ 2^2 \cdot3  \cdot19 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^2 \cdot5  \cdot7 $ & $ 2  \cdot3  \cdot5  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 3  \cdot7^2$ & $ 2^2 \cdot7^2$\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^2 \cdot3  \cdot13 $ & $ 2  \cdot7  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 2  \cdot7 $ & $ 2^3 \cdot3  \cdot7 $ & $ 2^3 \cdot3  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 61 $ & $ 2^2 \cdot3  \cdot5  \cdot61 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2  \cdot31 $ & $ 2^2 \cdot3  \cdot5  \cdot31 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 3^2 \cdot7 $ & $ 2^2 \cdot3^2 \cdot5  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2^6$ & $ 2^6 \cdot3  \cdot5 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 5  \cdot13 $ & $ 2^2 \cdot3  \cdot5  \cdot13 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2  \cdot3  \cdot11 $ & $ 2^2 \cdot3  \cdot5  \cdot11 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2^2 \cdot17 $ & $ 2  \cdot3  \cdot5  \cdot17 $\\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 3  \cdot23 $ & $ 2^2 \cdot5  \cdot23 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2  \cdot5  \cdot7 $ & $ 2^2 \cdot3  \cdot5  \cdot7 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2^3 \cdot3^2$ & $ 2^3 \cdot3^2 \cdot5 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 3  \cdot5^2$ & $ 2^2 \cdot3  \cdot5^2$\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2^2 \cdot19 $ & $ 3  \cdot5  \cdot19 $\\ 
 $2 $ & $ 3 $ & $ 2^2 \cdot3 $ & $ 3  \cdot5 $ & $ 2  \cdot3  \cdot13 $ & $ 2^2 \cdot5  \cdot13 $\\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^5\cdot3 $ & $ 2^5\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5^2$ & $ 2 \cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3^3$ & $ 3^3\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 7^2$ & $ 2^4\cdot3 \cdot7^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2 \cdot5^2$ & $ 2^4\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 3 \cdot17 $ & $ 2^4\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^2\cdot13 $ & $ 2^4\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2 \cdot3^3$ & $ 2^4\cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^3\cdot7 $ & $ 2^4\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 3 \cdot19 $ & $ 2^4\cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^2\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^6$ & $ 2^6\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2 \cdot3 \cdot11 $ & $ 2^4\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^3\cdot3^2$ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^2\cdot3 \cdot7 $ & $ 2^4\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^5\cdot3 $ & $ 2^5\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 17 $ & $ 41 $ & $ 2^2\cdot3 \cdot17 \cdot41 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 17 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 17 $ & $ 2^2\cdot11 $ & $ 3 \cdot11 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 17 $ & $ 2^4\cdot3 $ & $ 2^4\cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 17 $ & $ 3 \cdot17 $ & $ 2^2\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 17 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 37 $ & $ 2^2\cdot3^2\cdot37 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot19 $ & $ 2^2\cdot3^2\cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 3 \cdot13 $ & $ 2^2\cdot3^2\cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^3\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot11 $ & $ 2 \cdot3^2\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot13 $ & $ 3^2\cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^3$ & $ 2^2\cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 3^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 19 $ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot11 \cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 19 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 19 $ & $ 2 \cdot19 $ & $ 2^2\cdot3 \cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 19 $ & $ 3 \cdot19 $ & $ 2^2\cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 29 $ & $ 2^2\cdot7 \cdot29 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^5$ & $ 2^5\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
 \hline
 \end{tabular}

==> (inline-12) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot11 $ & $ 7 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 3^3$ & $ 2^2\cdot3^3\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot11 $ & $ 2 \cdot3 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 3^3$ & $ 2^3\cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^5$ & $ 2^5\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 3 \cdot11 $ & $ 2^3\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 5^2$ & $ 5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 5^2$ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot13 $ & $ 2 \cdot13 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot13 $ & $ 3 \cdot13 $ & $ 2^2\cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3^3$ & $ 3^3$ & $ 2^2\cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3^3$ & $ 2^2\cdot3^2$ & $ 2 \cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^5$ & $ 2^5$ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 3 \cdot11 $ & $ 3 \cdot11 $ & $ 2^2\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ \\ 
 $2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 79 $ & $ 2 \cdot3 \cdot13 \cdot79  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 3^4$ & $ 2 \cdot3^4\cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2 \cdot41 $ & $ 3 \cdot13 \cdot41  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 3 \cdot29 $ & $ 2 \cdot13 \cdot29  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2 \cdot3^2\cdot5 $ & $ 3^2\cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 7 \cdot13 $ & $ 2 \cdot3 \cdot7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2^5\cdot3 $ & $ 2^5\cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2^3\cdot13 $ & $ 2^3\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2 \cdot3 \cdot19 $ & $ 13 \cdot19  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 3^2\cdot13 $ & $ 2 \cdot3^2\cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2 \cdot5 \cdot13 $ & $ 3 \cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 13 $ & $ 2^2\cdot3 \cdot13 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot3 \cdot7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot13 $ & $ 2 \cdot7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot5 $ & $ 2^2\cdot11 $ & $ 2^2\cdot5 \cdot11 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot5 $ & $ 2 \cdot5^2$ & $ 5^2\cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot5 $ & $ 2^2\cdot13 $ & $ 2^2\cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot5 $ & $ 5 \cdot13 $ & $ 2 \cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2^4$ & $ 3 \cdot13 $ & $ 2^4\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2^4$ & $ 2^4\cdot3 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 17 $ & $ 2 \cdot17 $ & $ 3 \cdot13 \cdot17  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot3^2$ & $ 3 \cdot13 $ & $ 3^2\cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 19 $ & $ 3^3$ & $ 2 \cdot3^3\cdot13 \cdot19  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2^2\cdot5 $ & $ 2 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot7 $ & $ 2 \cdot13 $ & $ 3 \cdot7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2^3\cdot3 $ & $ 2 \cdot13 $ & $ 2^3\cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot13 $ & $ 2 \cdot13 $ & $ 2 \cdot3 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 13 $ & $ 2 \cdot13 $ & $ 3 \cdot13 $ & $ 3 \cdot13  $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 43 $ & $ 2 \cdot3 \cdot7 \cdot43  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2^2\cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot23 $ & $ 3 \cdot7 \cdot23  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 7^2$ & $ 2 \cdot3 \cdot7^2 $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 3 \cdot17 $ & $ 2 \cdot7 \cdot17  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot3^3$ & $ 3^3\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 3^2\cdot7 $ & $ 2 \cdot3^2\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot5 \cdot7 $ & $ 3 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot13 $ & $ 7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ & $ 2 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^4$ & $ 2^5$ & $ 2^5\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^4$ & $ 5 \cdot7 $ & $ 2^4\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^4$ & $ 2 \cdot3 \cdot7 $ & $ 2^4\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^4$ & $ 2^4\cdot3 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 17 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7 \cdot17  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2$ & $ 2 \cdot13 $ & $ 3^2\cdot7 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2$ & $ 3^3$ & $ 2 \cdot3^3\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2$ & $ 2^2\cdot7 $ & $ 2^2\cdot3^2\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2$ & $ 5 \cdot7 $ & $ 2 \cdot3^2\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot7 $ & $ 3^2\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 19 $ & $ 2^3\cdot3 $ & $ 2^3\cdot7 \cdot19  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 2^2\cdot7 $ & $ 3 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 5 \cdot7 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot7 \cdot11  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot11 $ & $ 2 \cdot11 $ & $ 3 \cdot7 \cdot11  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^2\cdot7 $ & $ 2^3\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^3\cdot3 $ & $ 5 \cdot7 $ & $ 2^3\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2 $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 3^3$ & $ 2^4\cdot3^3\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2^2\cdot7 $ & $ 2^4\cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2 \cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2^5$ & $ 2^5\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 5 \cdot7 $ & $ 2^4\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2^3\cdot5 $ & $ 2^4\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2^4\cdot3 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 17 $ & $ 5^2$ & $ 2 \cdot5^2\cdot17  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 17 $ & $ 2 \cdot17 $ & $ 5 \cdot17  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 23 $ & $ 3^2\cdot5 \cdot23  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 5^2$ & $ 3^2\cdot5^2 $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 3^3$ & $ 3^3\cdot5  $ \\ 
 \hline
 \end{tabular}

==> (inline-13) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 5 \cdot7 $ & $ 3^2\cdot7  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3 \cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 3^2\cdot5 $ & $ 3^2\cdot5  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
$2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2 \cdot11 $ & $ 2^2\cdot5 \cdot11  $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 5^2$ & $ 2^2\cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 3 \cdot7 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot11 $ & $ 2 \cdot11 $ & $ 2 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 5^2$ & $ 5^2$ & $ 2 \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ & $ 5 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 3^3$ & $ 2^3\cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2^5$ & $ 2^5\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 3 \cdot11 $ & $ 2^3\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^4$ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 17 $ & $ 2^3\cdot3 $ & $ 2^4\cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2 \cdot3^2$ & $ 3 \cdot7 $ & $ 2^4\cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 2^4\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 3 $ & $ 2^4$ & $ 2^3\cdot3 $ & $ 2^5$ & $ 2^5$ \\ 
$ 2 $ & $ 3 $ & $ 17 $ & $ 17 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 17 $ & $ 17 $ & $ 2^3\cdot3 $ & $ 2^3\cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 17 $ & $ 17 $ & $ 2 \cdot17 $ & $ 3 \cdot17 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 19 $ & $ 2 \cdot3^2\cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot11 $ & $ 3^2\cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 3^3$ & $ 2 \cdot3^3$ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot5 $ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 19 $ & $ 19 $ & $ 3^2\cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 3^2\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot3^2$ & $ 3^3$ & $ 3^3$ & $ 3^3$ \\ 
$ 2 $ & $ 3 $ & $ 19 $ & $ 19 $ & $ 19 $ & $ 2 \cdot3 \cdot19 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot7 $ \\ 
$ 2 $ & $ 3 $ & $ 2 \cdot11 $ & $ 2 \cdot11 $ & $ 2 \cdot11 $ & $ 3 \cdot11 $ \\ 
$ 2 $ & $ 3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 421 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot421 $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot211 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot211 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3^2\cdot47 $ & $ 2^2\cdot3^2\cdot5 \cdot7 \cdot47 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot53 $ & $ 2^3\cdot3 \cdot5 \cdot7 \cdot53 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 5^2\cdot17 $ & $ 2^2\cdot3 \cdot5^2\cdot7 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot71 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot71 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 7 \cdot61 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot61 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot107 $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot107  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot11 \cdot13 $ & $ 2^2\cdot5 \cdot7 \cdot11 \cdot13  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot5 \cdot43 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot43  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^4\cdot3^3$ & $ 2^4\cdot3^3\cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot7 \cdot31 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot31  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot5 \cdot29 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot29  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot109 $ & $ 3 \cdot5 \cdot7 \cdot109  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot73 $ & $ 2^2\cdot5 \cdot7 \cdot73  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot5 \cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot7 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3^2\cdot7^2$ & $ 2^2\cdot3^2\cdot5 \cdot7^2 $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot37 $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot37  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 5 \cdot89 $ & $ 2^2\cdot3 \cdot7 \cdot89  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^6\cdot7 $ & $ 2^6\cdot3 \cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot5^2$ & $ 2^2\cdot3^2\cdot5^2\cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 5 \cdot7 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot13  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 \cdot19 $ & $ 2^3\cdot5 \cdot7 \cdot19  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot5 \cdot23 $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot23  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot5 \cdot31 $ & $ 2^2\cdot5 \cdot7 \cdot31  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3^2\cdot13 $ & $ 3^2\cdot5 \cdot7 \cdot13  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 7 \cdot67 $ & $ 2^2\cdot3 \cdot5 \cdot67  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot5 \cdot47 $ & $ 2^2\cdot3 \cdot7 \cdot47  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 \cdot17 $ & $ 2 \cdot3 \cdot5 \cdot7 \cdot17  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^5\cdot3 \cdot5 $ & $ 2^5\cdot3 \cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot7 \cdot23 $ & $ 2^2\cdot5 \cdot7 \cdot23  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot5 \cdot7^2$ & $ 2^2\cdot3 \cdot5 \cdot7^2 $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot41 $ & $ 2 \cdot5 \cdot7 \cdot41  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3^2\cdot5 \cdot11 $ & $ 2^2\cdot3^2\cdot7 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot5^3$ & $ 3 \cdot5^3\cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot3^2\cdot7 $ & $ 2^3\cdot3^2\cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot17 $ & $ 2^2\cdot5 \cdot7 \cdot17  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot7 \cdot37 $ & $ 2^2\cdot3 \cdot5 \cdot37  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot7 \cdot13  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot5^2\cdot7 $ & $ 2^2\cdot3 \cdot5^2\cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 \cdot19 $ & $ 3 \cdot5 \cdot7 \cdot19  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3^3\cdot5 $ & $ 2 \cdot3^3\cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 \cdot13 $ & $ 2^2\cdot5 \cdot7 \cdot13  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^4\cdot5 \cdot7 $ & $ 2^4\cdot3 \cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot47 $ & $ 5 \cdot7 \cdot47  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3^4\cdot7 $ & $ 2^2\cdot3^4\cdot5  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot19 $ & $ 2^2\cdot3 \cdot7 \cdot19  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot7^2$ & $ 2 \cdot3 \cdot5 \cdot7^2 $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 5 \cdot7 \cdot17 $ & $ 2^2\cdot3 \cdot7 \cdot17  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 \cdot5^2$ & $ 2^3\cdot5^2\cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot7 \cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot5 \cdot31 $ & $ 2 \cdot3 \cdot7 \cdot31  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot5 \cdot7 $ & $ 2^2\cdot3^2\cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot5 \cdot43 $ & $ 2^2\cdot7 \cdot43  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ & $ 3 \cdot5 \cdot7 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 5 \cdot7 \cdot19 $ & $ 2^2\cdot3 \cdot5 \cdot19  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^5\cdot3 \cdot7 $ & $ 2^5\cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot5^2\cdot7 $ & $ 2 \cdot3 \cdot5^2\cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 \cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot17  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^4\cdot3^2\cdot5 $ & $ 2^4\cdot3^2\cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot5 \cdot7^2$ & $ 2^2\cdot5 \cdot7^2 $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3^3\cdot7 $ & $ 3^3\cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2 \cdot5 \cdot7 \cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot13 $ & $ 2 \cdot5 \cdot7 \cdot13  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 \cdot29 $ & $ 2 \cdot3 \cdot5 \cdot29  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot5 \cdot41 $ & $ 3 \cdot7 \cdot41  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 13 \cdot17 $ & $ 2^2\cdot5 \cdot11 \cdot13 \cdot17  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot37 $ & $ 2^2\cdot3 \cdot5 \cdot11 \cdot37  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^5\cdot7 $ & $ 2^5\cdot5 \cdot7 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 3^2\cdot5^2$ & $ 2^2\cdot3^2\cdot5^2\cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^2\cdot3 \cdot19 $ & $ 2 \cdot3 \cdot5 \cdot11 \cdot19  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2 \cdot5 \cdot23 $ & $ 2^2\cdot5 \cdot11 \cdot23  $\\ 
 \hline
 \end{tabular}

==> (inline-14) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 3 \cdot7 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^2\cdot59 $ & $ 5 \cdot11 \cdot59  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^4\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 \cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2 \cdot11^2$ & $ 2^2\cdot5 \cdot11^2 $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 5 \cdot7^2$ & $ 2^2\cdot7^2\cdot11  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^2\cdot5 \cdot13 $ & $ 2 \cdot5 \cdot11 \cdot13  $\\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^3\cdot3 \cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2 \cdot3^3\cdot5 $ & $ 2^2\cdot3^3\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 5^2\cdot11 $ & $ 2^2\cdot5^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^2\cdot3 \cdot5^2$ & $ 3 \cdot5^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^2\cdot7 \cdot11 $ & $ 2 \cdot5 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^6\cdot5 $ & $ 2^6\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 11 \cdot31 $ & $ 2^2\cdot5 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^2\cdot3^2\cdot11 $ & $ 3^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ & $ 2 \cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot11 $ & $ 2^3\cdot5 \cdot11 $ & $ 2^3\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2 \cdot7 \cdot11 $ & $ 2^2\cdot5 \cdot7 \cdot11 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 5 \cdot31 $ & $ 2^2\cdot5 \cdot23 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2^2\cdot3 \cdot13 $ & $ 2 \cdot3 \cdot5 \cdot13 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2^5\cdot5 $ & $ 2^5\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 7 \cdot23 $ & $ 2^2\cdot5 \cdot7 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2 \cdot5 \cdot17 $ & $ 2^2\cdot17 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2^2\cdot3^2\cdot5 $ & $ 3^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2^3\cdot23 $ & $ 2^3\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2^2\cdot5 \cdot11 $ & $ 2 \cdot11 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2 \cdot5 \cdot23 $ & $ 2^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 23 $ & $ 2^2\cdot3 \cdot23 $ & $ 3 \cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 11^2$ & $ 2^3\cdot3 \cdot5 \cdot11^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot61 $ & $ 2^3\cdot3 \cdot5 \cdot61 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 3 \cdot41 $ & $ 2^3\cdot3 \cdot5 \cdot41 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot31 $ & $ 2^3\cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 5^3$ & $ 2^3\cdot3 \cdot5^3$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3^2\cdot7 $ & $ 2^3\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^7$ & $ 2^7\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 3 \cdot43 $ & $ 2^3\cdot5 \cdot43 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 3^3\cdot5 $ & $ 2^3\cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot23 $ & $ 2^3\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot5 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^4\cdot3^2$ & $ 2^4\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 5 \cdot29 $ & $ 2^3\cdot3 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5^2$ & $ 2^3\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot19 $ & $ 2 \cdot3 \cdot5 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot13 $ & $ 2^3\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^5\cdot5 $ & $ 2^5\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 3 \cdot5 \cdot11 $ & $ 2^3\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot5 \cdot17 $ & $ 2^3\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot23 $ & $ 3 \cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^6\cdot3 $ & $ 2^6\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 3 \cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 \cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3^3$ & $ 2 \cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot5 \cdot11 $ & $ 2^3\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^4\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 101 $ & $ 2^2\cdot5^2\cdot101 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2 \cdot3 \cdot17 $ & $ 2^2\cdot3 \cdot5^2\cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2^3\cdot13 $ & $ 2^3\cdot5^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2^2\cdot3^3$ & $ 2 \cdot3^3\cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot5^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2^2\cdot29 $ & $ 5^2\cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 5^3$ & $ 2^2\cdot5^3$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2^2\cdot5 \cdot7 $ & $ 2 \cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2 \cdot3 \cdot5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
 $ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2^2\cdot3^2\cdot5 $ & $ 3^2\cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5^2$ & $ 2^3\cdot5^2$ & $ 2^3\cdot5^2$ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 3 \cdot29 $ & $ 2^2\cdot3 \cdot5 \cdot13 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2^3\cdot11 $ & $ 2^3\cdot5 \cdot11 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 7 \cdot13 $ & $ 2^2\cdot5 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2^2\cdot23 $ & $ 5 \cdot13 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 5 \cdot19 $ & $ 2^2\cdot13 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2^2\cdot5^2$ & $ 2 \cdot5^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2^3\cdot13 $ & $ 2^3\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2 \cdot5 \cdot13 $ & $ 2^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 11 \cdot13 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot13 $ & $ 2^2\cdot3 \cdot13 $ & $ 3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 2 \cdot3 \cdot13 $ & $ 2^2\cdot3^3\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 2^4\cdot5 $ & $ 2^4\cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 3^4$ & $ 2^2\cdot3^4\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 2^2\cdot3 \cdot7 $ & $ 3^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 2^2\cdot3^3$ & $ 2 \cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^3$ & $ 3^3\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 71 $ & $ 2 \cdot5 \cdot7 \cdot71 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2 \cdot37 $ & $ 5 \cdot7 \cdot37 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 3 \cdot5^2$ & $ 2 \cdot3 \cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 7 \cdot11 $ & $ 2 \cdot5 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2^4\cdot5 $ & $ 2^4\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2 \cdot3^2\cdot5 $ & $ 3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 5 \cdot19 $ & $ 2 \cdot7 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2 \cdot7^2$ & $ 5 \cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 3 \cdot5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 7 \cdot17 $ & $ 2 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot7 $ & $ 2^2\cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 29 $ & $ 5 \cdot13 $ & $ 2^2\cdot5 \cdot13 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 29 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot7 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 29 $ & $ 2^2\cdot29 $ & $ 5 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 61 $ & $ 2^2\cdot3 \cdot5 \cdot61 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot31 $ & $ 2^2\cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^6$ & $ 2^6\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 3 \cdot23 $ & $ 2^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 3 \cdot5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot19 $ & $ 3 \cdot5 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot13 $ & $ 2^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^5\cdot3 $ & $ 2^5\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5^2$ & $ 2 \cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3^3$ & $ 3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 31 $ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 31 $ & $ 2 \cdot31 $ & $ 2^2\cdot5 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 2 \cdot3^3$ & $ 2^5\cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 5 \cdot11 $ & $ 2^5\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 2^3\cdot7 $ & $ 2^5\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 2^2\cdot3 \cdot5 $ & $ 2^5\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 2^6$ & $ 2^6\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 2 \cdot5 \cdot7 $ & $ 2^5\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 2^4\cdot5 $ & $ 2^5\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^5$ & $ 2^5\cdot3 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot11 $ & $ 3 \cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot11 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot11 $ & $ 2^2\cdot13 $ & $ 3 \cdot5 \cdot11 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot11 $ & $ 5 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ \\ 
 \hline
 \end{tabular}

==> (inline-15) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot11 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot11 $ & $ 2^3\cdot11 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot17 $ & $ 2 \cdot5^2$ & $ 2^2\cdot5^2\cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot17 $ & $ 3 \cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot17 $ & $ 2^2\cdot3 \cdot5 $ & $ 3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot17 $ & $ 2^2\cdot17 $ & $ 2 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 47 $ & $ 2^2\cdot5 \cdot7 \cdot47 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 7^2$ & $ 2^2\cdot5 \cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2 \cdot5^2$ & $ 2^2\cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2^2\cdot13 $ & $ 5 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 5 \cdot11 $ & $ 2^2\cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2^4\cdot5 $ & $ 2^4\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2 \cdot23 $ & $ 2 \cdot3^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2 \cdot5^2$ & $ 2 \cdot3^2\cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^3$ & $ 2 \cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2 \cdot5 \cdot7 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2$ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 37 $ & $ 2^2\cdot11 $ & $ 2 \cdot5 \cdot11 \cdot37 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 37 $ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot37 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot19 $ & $ 2^2\cdot11 $ & $ 5 \cdot11 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot19 $ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot19 $ & $ 2^2\cdot19 $ & $ 5 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot13 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot5 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot13 $ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot13 $ & $ 2^2\cdot13 $ & $ 3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3 \cdot13 $ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 41 $ & $ 2^3\cdot5 \cdot41 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2^2\cdot11 $ & $ 2^3\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2 \cdot5^2$ & $ 2^3\cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 5 \cdot13 $ & $ 2^3\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3^2$ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot5 $ & $ 2^4\cdot5 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 41 $ & $ 41 $ & $ 2^2\cdot5 \cdot41 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot7 $ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot11 $ & $ 2^2\cdot11 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot11 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot11 $ & $ 5 \cdot11 $ & $ 2 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot11 $ & $ 2 \cdot5 \cdot7 $ & $ 7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^2\cdot5 $ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^2\cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^2\cdot5 $ & $ 2^2\cdot13 $ & $ 3^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^3$ & $ 2^2\cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^2\cdot5 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 3^2\cdot5 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^4\cdot3 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot5^2$ & $ 2 \cdot5^2$ & $ 2^2\cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2 \cdot5^2$ & $ 2^2\cdot3 \cdot5 $ & $ 3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot13 $ & $ 5 \cdot13 $ & $ 5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 5 \cdot11 $ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^3\cdot7 $ & $ 2^3\cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 157 $ & $ 2^2\cdot3 \cdot13 \cdot157 $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2 \cdot79 $ & $ 2^2\cdot3 \cdot13 \cdot79 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 3 \cdot53 $ & $ 2^2\cdot3 \cdot13 \cdot53 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^5\cdot5 $ & $ 2^5\cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2 \cdot3^4$ & $ 2^2\cdot3^4\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot41 $ & $ 2 \cdot3 \cdot13 \cdot41 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 3 \cdot5 \cdot11 $ & $ 2^2\cdot5 \cdot11 \cdot13 $ \\  
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^3\cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 13^2$ & $ 2^2\cdot3 \cdot13^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot43 $ & $ 3 \cdot13 \cdot43 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2 \cdot3 \cdot29 $ & $ 2^2\cdot13 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2 \cdot7 \cdot13 $ & $ 2^2\cdot3 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^6\cdot3 $ & $ 2^6\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 3 \cdot5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot3 \cdot17 $ & $ 3 \cdot13 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^4\cdot13 $ & $ 2^4\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot3 \cdot19 $ & $ 2 \cdot13 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2 \cdot3^2\cdot13 $ & $ 2^2\cdot3^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot5 \cdot13 $ & $ 2 \cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 3 \cdot7 \cdot13 $ & $ 2^2\cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot3 \cdot5^2$ & $ 5^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 13 $ & $ 2^3\cdot3 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot43 $ & $ 2^2\cdot3 \cdot7 \cdot43 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot29 $ & $ 2^2\cdot3 \cdot7 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^3\cdot11 $ & $ 2^3\cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 7 \cdot13 $ & $ 2^2\cdot3 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot23 $ & $ 2 \cdot3 \cdot7 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot31 $ & $ 2^2\cdot7 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^5\cdot3 $ & $ 2^5\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot7^2$ & $ 2^2\cdot3 \cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot5^2$ & $ 3 \cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot17 $ & $ 2^2\cdot7 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3^3$ & $ 2 \cdot3^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^4\cdot7 $ & $ 2^4\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot3^2\cdot7 $ & $ 2^2\cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot11 $ & $ 3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 7 \cdot19 $ & $ 2^2\cdot3 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot7^2$ & $ 2^2\cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot13 $ & $ 2 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^3\cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 61 $ & $ 2^2\cdot3 \cdot5 \cdot61 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot31 $ & $ 2^2\cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^6$ & $ 2^6\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot23 $ & $ 2^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot19 $ & $ 3 \cdot5 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot13 $ & $ 2^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^5\cdot3 $ & $ 2^5\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5^2$ & $ 2 \cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3^3$ & $ 3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 7^2$ & $ 2^4\cdot3 \cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2 \cdot5^2$ & $ 2^4\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 3 \cdot17 $ & $ 2^4\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^2\cdot13 $ & $ 2^4\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2 \cdot3^3$ & $ 2^4\cdot3^3$ \\ 
 \hline
 \end{tabular}

==> (inline-16) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^3\cdot7 $ & $ 2^4\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 3 \cdot19 $ & $ 2^4\cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^2\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^6$ & $ 2^6\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2 \cdot3 \cdot11 $ & $ 2^4\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^3\cdot3^2$ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^4\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^2\cdot3 \cdot7 $ & $ 2^4\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^5\cdot3 $ & $ 2^5\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 17 $ & $ 41 $ & $ 2^2\cdot3 \cdot17 \cdot41 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 17 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 17 $ & $ 2^2\cdot11 $ & $ 3 \cdot11 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 17 $ & $ 2^4\cdot3 $ & $ 2^4\cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 17 $ & $ 3 \cdot17 $ & $ 2^2\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 17 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 37 $ & $ 2^2\cdot3^2\cdot37 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot19 $ & $ 2^2\cdot3^2\cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 3 \cdot13 $ & $ 2^2\cdot3^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2^3\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot11 $ & $ 2 \cdot3^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot13 $ & $ 3^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^3$ & $ 2^2\cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 3^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 19 $ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot11 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 19 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 19 $ & $ 2 \cdot19 $ & $ 2^2\cdot3 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 19 $ & $ 3 \cdot19 $ & $ 2^2\cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 29 $ & $ 2^2\cdot7 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 2^5$ & $ 2^5\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot11 $ & $ 7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot11 $ & $ 3^3$ & $ 2^2\cdot3^3\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot11 $ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot11 $ & $ 2 \cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 3^3$ & $ 2^3\cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2^5$ & $ 2^5\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 3 \cdot11 $ & $ 2^3\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^3\cdot3 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 5^2$ & $ 5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 5^2$ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5^2$ \\  
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot13 $ & $ 2 \cdot13 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot13 $ & $ 3 \cdot13 $ & $ 2^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3^3$ & $ 3^3$ & $ 2^2\cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3^3$ & $ 2^2\cdot3^2$ & $ 2 \cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^5$ & $ 2^5$ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 3 \cdot11 $ & $ 3 \cdot11 $ & $ 2^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot3 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 3 \cdot47 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot47 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot71 $ & $ 2^2\cdot5 \cdot7 \cdot71 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^4\cdot3^2$ & $ 2^4\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 5 \cdot29 $ & $ 2^2\cdot5 \cdot7 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 3 \cdot7^2$ & $ 2^2\cdot3 \cdot5 \cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot37 $ & $ 2 \cdot5 \cdot7 \cdot37 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5^2$ & $ 2^2\cdot3 \cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot7 \cdot11 $ & $ 2^2\cdot5 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 \cdot13 $ & $ 3 \cdot5 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^5\cdot5 $ & $ 2^5\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 3 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 5^2\cdot7 $ & $ 2^2\cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 3^3\cdot7 $ & $ 2^2\cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot5 \cdot19 $ & $ 2^2\cdot7 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot7^2$ & $ 2 \cdot5 \cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot5 \cdot11 $ & $ 5 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot7 \cdot17 $ & $ 2^2\cdot5 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2\cdot7 $ & $ 3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 $ & $ 2^3\cdot5 \cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 11 $ & $ 2 \cdot31 $ & $ 2^2\cdot7 \cdot11 \cdot31 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 11 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3^2\cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 11 $ & $ 2 \cdot3 \cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 11 $ & $ 7 \cdot11 $ & $ 2^2\cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 11 $ & $ 2^2\cdot3 \cdot7 $ & $ 3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 11 $ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 43 $ & $ 2 \cdot3 \cdot7 \cdot43 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^2\cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2 \cdot23 $ & $ 3 \cdot7 \cdot23 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 7^2$ & $ 2 \cdot3 \cdot7^2$ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 3 \cdot17 $ & $ 2 \cdot7 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^3$ & $ 3^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^3\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 3^2\cdot7 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2 \cdot5 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot13 $ & $ 7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 13 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 13 $ & $ 2^2\cdot13 $ & $ 7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 29 $ & $ 2^2\cdot7 \cdot29 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 2^5$ & $ 2^5\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 2^2\cdot11 $ & $ 7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot5 $ & $ 5^2$ & $ 2^2\cdot3 \cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot5 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot5 $ & $ 5 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^4$ & $ 2^3\cdot3 $ & $ 2^4\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^4$ & $ 2^2\cdot7 $ & $ 2^4\cdot7 $ \\ 
 \hline
 \end{tabular}

==> (inline-17) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^4$ & $ 2 \cdot3 \cdot7 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 17 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot7 \cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot3^2$ & $ 3 \cdot7 $ & $ 2^2\cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot3^2$ & $ 2^2\cdot7 $ & $ 3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 19 $ & $ 19 $ & $ 2^2\cdot7 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot5 $ & $ 3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot5 $ & $ 5 \cdot7 $ & $ 5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 73 $ & $ 2^3\cdot3^2\cdot73 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2 \cdot37 $ & $ 2^3\cdot3^2\cdot37 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 3 \cdot5^2$ & $ 2^3\cdot3^2\cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^2\cdot19 $ & $ 2^3\cdot3^2\cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2 \cdot3 \cdot13 $ & $ 2^3\cdot3^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^4\cdot5 $ & $ 2^4\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 3^4$ & $ 2^3\cdot3^4$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^2\cdot3 \cdot7 $ & $ 2^3\cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^3\cdot11 $ & $ 2^2\cdot3^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2 \cdot3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^5\cdot3 $ & $ 2^5\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 3^2\cdot11 $ & $ 2^3\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^3\cdot13 $ & $ 2 \cdot3^2\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^2\cdot3^3$ & $ 2^3\cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^3\cdot3 \cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2 \cdot3^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^3\cdot17 $ & $ 3^2\cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3^2$ & $ 2^4\cdot3^2$ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 41 $ & $ 2^3\cdot5 \cdot41 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^2\cdot11 $ & $ 2^3\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2 \cdot5^2$ & $ 2^3\cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^3\cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 5 \cdot13 $ & $ 2^3\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^3\cdot3^2$ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^4\cdot5 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 11 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
 $ 2 $ & $ 2^2$ & $ 2^3$ & $ 11 $ & $ 2^5$ & $ 2^5\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 11 $ & $ 3 \cdot11 $ & $ 2^3\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 11 $ & $ 2^3\cdot5 $ & $ 2 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 11 $ & $ 2^2\cdot11 $ & $ 2^3\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 3^3$ & $ 2^3\cdot3^3$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^5$ & $ 2^5\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 3 \cdot11 $ & $ 2^3\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 13 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 \cdot7 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 13 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 13 $ & $ 2 \cdot13 $ & $ 2^3\cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot7 $ & $ 19 $ & $ 2^3\cdot7 \cdot19 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^3\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot7 $ & $ 5 \cdot7 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot5 $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^4$ & $ 17 $ & $ 2^4\cdot17 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^4$ & $ 2 \cdot3^2$ & $ 2^4\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^4$ & $ 2^2\cdot5 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^4$ & $ 2^3\cdot3 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^4$ & $ 2^5$ & $ 2^5$ \\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 17 $ & $ 17 $ & $ 2^3\cdot17 $\\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ & $ 2^2\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 3 \cdot7 $ & $ 2^3\cdot3 $ & $ 2^2\cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 2^3$ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 37 $ & $ 2^2\cdot3^2\cdot37 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2 \cdot19 $ & $ 2^2\cdot3^2\cdot19 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 3 \cdot13 $ & $ 2^2\cdot3^2\cdot13 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2^3\cdot5 $ & $ 2^3\cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3^2\cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot11 $ & $ 2 \cdot3^2\cdot11 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot13 $ & $ 3^2\cdot13 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2 \cdot3^3$ & $ 2^2\cdot3^3$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 3^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3^2$ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 2 \cdot13 $ & $ 2^2\cdot3^2\cdot5 \cdot13 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 3^3$ & $ 2^2\cdot3^3\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 3^2\cdot5 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 3^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 11 $ & $ 3 \cdot7 $ & $ 2^2\cdot3^2\cdot7 \cdot11 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 11 $ & $ 2 \cdot11 $ & $ 2^2\cdot3^2\cdot11 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 19 $ & $ 2 \cdot3^2\cdot19 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 3^2\cdot11 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 3^3$ & $ 2 \cdot3^3$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 13 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3 \cdot13 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 2^2\cdot3^2\cdot5 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot7 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^2\cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2^4$ & $ 2 \cdot3^2$ & $ 2^4\cdot3 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 3 \cdot7 $ & $ 2^2\cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot11 $ & $ 2^2\cdot5 \cdot11 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 5^2$ & $ 2^2\cdot5^2$\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^2\cdot7 $ & $ 2 \cdot5 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 11 $ & $ 17 $ & $ 2^2\cdot5 \cdot11 \cdot17 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 11 $ & $ 2^2\cdot5 $ & $ 2 \cdot5 \cdot11 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4\cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 13 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot13 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot7 $\\ 
 \hline
 \end{tabular}

==> (inline-18) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 5 \cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2^4\cdot3 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $\\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 11 $ & $ 11 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 11 $ & $ 11 $ & $ 2^4$ & $ 2^4\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 11 $ & $ 11 $ & $ 2^2\cdot5 $ & $ 5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 11 $ & $ 11 $ & $ 2 \cdot11 $ & $ 2^2\cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 11 $ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 11 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 11 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 3 \cdot11 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 13 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 13 $ & $ 13 $ & $ 2 \cdot3 \cdot13 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 5 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot3 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ \\ 
$ 2 $ & $ 2^2$ & $ 13 $ & $ 13 $ & $ 13 $ & $ 2^2\cdot13 $ \\ fx
$ 2 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2^2\cdot7 $ \\ 
$ 2 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 2^2$ & $ 2^4$ & $ 2^4$ & $ 2^4$ & $ 2^4$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 3 \cdot37 $ & $ 2 \cdot3 \cdot5 \cdot11 \cdot37 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2^4\cdot7 $ & $ 2^4\cdot5 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2 \cdot3 \cdot19 $ & $ 3 \cdot5 \cdot11 \cdot19 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 5 \cdot23 $ & $ 2 \cdot5 \cdot11 \cdot23 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 11^2$ & $ 2 \cdot5 \cdot11^2$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2 \cdot5 \cdot13 $ & $ 5 \cdot11 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2^2\cdot3 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 3^3\cdot5 $ & $ 2 \cdot3^3\cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2 \cdot7 \cdot11 $ & $ 5 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2^5\cdot5 $ & $ 2^5\cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 3 \cdot5 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2 \cdot3 \cdot5 \cdot7 $ & $ 3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 11 $ & $ 2^2\cdot5 \cdot11 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 61 $ & $ 2^2\cdot3 \cdot5 \cdot61 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot31 $ & $ 2^2\cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^6$ & $ 2^6\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 3 \cdot23 $ & $ 2^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 3 \cdot5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot19 $ & $ 3 \cdot5 \cdot19 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot13 $ & $ 2^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^5\cdot3 $ & $ 2^5\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5^2$ & $ 2 \cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3^3$ & $ 3^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\   
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 5 $ & $ 5 $ & $ 13 $ & $ 2^2\cdot11 $ & $ 2^2\cdot5 \cdot11 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 13 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 13 $ & $ 2 \cdot5^2$ & $ 5^2\cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 13 $ & $ 2^2\cdot13 $ & $ 2^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 13 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 13 $ & $ 5 \cdot13 $ & $ 2 \cdot5 \cdot13 $ \\
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot7 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot7 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot7 $ & $ 2 \cdot5 \cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^4$ & $ 3^3$ & $ 2^4\cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^4$ & $ 2^2\cdot7 $ & $ 2^4\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^4$ & $ 2 \cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^4$ & $ 2^5$ & $ 2^5\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^4$ & $ 5 \cdot7 $ & $ 2^4\cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^4$ & $ 2^3\cdot5 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^4$ & $ 2^4\cdot3 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 17 $ & $ 5^2$ & $ 2 \cdot5^2\cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 17 $ & $ 2 \cdot17 $ & $ 5 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 23 $ & $ 3^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 5^2$ & $ 3^2\cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 3^3$ & $ 3^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 5 \cdot7 $ & $ 3^2\cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 3^2\cdot5 $ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2 \cdot11 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 5^2$ & $ 2^2\cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 3 \cdot7 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot11 $ & $ 2 \cdot11 $ & $ 2 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 5^2$ & $ 5^2$ & $ 2 \cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ & $ 5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 11^2$ & $ 2^3\cdot3 \cdot5 \cdot11^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot61 $ & $ 2^3\cdot3 \cdot5 \cdot61 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3 \cdot41 $ & $ 2^3\cdot3 \cdot5 \cdot41 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot31 $ & $ 2^3\cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 5^3$ & $ 2^3\cdot3 \cdot5^3$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3^2\cdot7 $ & $ 2^3\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^7$ & $ 2^7\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3 \cdot43 $ & $ 2^3\cdot5 \cdot43 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot3 \cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3^3\cdot5 $ & $ 2^3\cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3 \cdot23 $ & $ 2^3\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot5 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7 $ \\ 
 \hline
 \end{tabular}

==> (inline-19) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^4\cdot3^2$ & $ 2^4\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 5 \cdot29 $ & $ 2^3\cdot3 \cdot29 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5^2$ & $ 2^3\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot19 $ & $ 2 \cdot3 \cdot5 \cdot19 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot3 \cdot13 $ & $ 2^3\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^5\cdot5 $ & $ 2^5\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3 \cdot5 \cdot11 $ & $ 2^3\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot5 \cdot17 $ & $ 2^3\cdot3 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot23 $ & $ 3 \cdot5 \cdot23 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^6\cdot3 $ & $ 2^6\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3 \cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot5^2$ & $ 2^2\cdot3 \cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 \cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot3^3$ & $ 2 \cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot5 \cdot11 $ & $ 2^3\cdot3 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^4\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot23 $ & $ 2 \cdot3^2\cdot5 \cdot23 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot5^2$ & $ 2 \cdot3^2\cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot3^3$ & $ 2 \cdot3^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot5 \cdot7 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^3\cdot3^2$ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
 $ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 11 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 11 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 5^2$ & $ 2^2\cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 13 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 13 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2^4\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^2\cdot5 $ & $ 2^4\cdot3 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot3 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 71 $ & $ 2 \cdot5 \cdot7 \cdot71 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2 \cdot37 $ & $ 5 \cdot7 \cdot37 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 3 \cdot5^2$ & $ 2 \cdot3 \cdot5^2\cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 7 \cdot11 $ & $ 2 \cdot5 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2^4\cdot5 $ & $ 2^4\cdot5 \cdot7 $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2 \cdot3^2\cdot5 $ & $ 3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 5 \cdot19 $ & $ 2 \cdot7 \cdot19 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2 \cdot7^2$ & $ 5 \cdot7^2$ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 3 \cdot5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 7 \cdot17 $ & $ 2 \cdot5 \cdot17 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 7 $ & $ 2^2\cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^3$ & $ 2^5$ & $ 2^5\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^3$ & $ 5 \cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^3$ & $ 2^3\cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^3$ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^3$ & $ 2^3\cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 3^2$ & $ 2 \cdot3 \cdot7 $ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2 \cdot5 $ & $ 3 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2 \cdot5 $ & $ 5 \cdot7 $ & $ 5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 2^2\cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 7 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot11 $ & $ 2^2\cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 5^2$ & $ 2^2\cdot5^2$ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 2^2\cdot7 $ & $ 2 \cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^3$ & $ 2^3\cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 3^2$ & $ 2^4$ & $ 2^4\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 3^2$ & $ 2^2\cdot5 $ & $ 2^3\cdot3^2$ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 3^2$ & $ 2^3\cdot3 $ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2 \cdot7 $ & $ 2^3\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^4$ & $ 2^4\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 11 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^3\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ \\ 
$ 2 $ & $ 5 $ & $ 2^3$ & $ 2^4$ & $ 2^4$ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 3^2$ & $ 13 $ & $ 2 \cdot3^2\cdot5 \cdot13 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 3^2$ & $ 3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2$ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 3^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 3^2$ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 11 $ & $ 2 \cdot5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot7 $ & $ 5 \cdot7 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 11 $ & $ 11 $ & $ 5 \cdot11 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ \\ 
$ 2 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 43 $ & $ 2 \cdot3 \cdot7 \cdot43 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot7 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot23 $ & $ 3 \cdot7 \cdot23 $ \\ 
 \hline
 \end{tabular}

==> (inline-20) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 7^2$ & $ 2 \cdot3 \cdot7^2$ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3 \cdot17 $ & $ 2 \cdot7 \cdot17 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot3^3$ & $ 3^3\cdot7 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3^2\cdot7 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot5 \cdot7 $ & $ 3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot3 \cdot13 $ & $ 7 \cdot13 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot3^3$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^5$ & $ 2^5\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^3\cdot11 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot3^2\cdot19 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot11 $ & $ 3^2\cdot11 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 3^3$ & $ 2 \cdot3^3$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot3 \cdot5 $ & $ 3^2\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^4$ & $ 2^4\cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 11 $ & $ 2 \cdot7 $ & $ 3 \cdot7 \cdot11 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 11 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot11 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 11 $ & $ 2 \cdot11 $ & $ 3 \cdot11 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 13 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 13 $ & $ 13 $ & $ 2 \cdot3 \cdot13 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 5 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 7 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot7 \cdot11 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 7 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^3$ & $ 2^4$ & $ 2^4\cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^3$ & $ 3 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^3$ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3^2$ & $ 2 \cdot7 $ & $ 2 \cdot3^2\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 13 $ & $ 2^2\cdot3 \cdot13 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 2^4$ & $ 2^4\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 3 \cdot7 $ & $ 2^2\cdot7 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3$ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^3\cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^3\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 3^2\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ \\ 
$2 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 7 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 7 $ & $ 2^4$ & $ 2^4\cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 7 $ & $ 2 \cdot3^2$ & $ 3^2\cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 7 $ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^3\cdot3 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 2^3$ & $ 2 \cdot7 $ & $ 2^3\cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 2^3$ & $ 3 \cdot7 $ & $ 2^3\cdot3 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 3^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 3^2$ & $ 2 \cdot3^2$ & $ 3 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 7 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^2\cdot5 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 2^3$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot7 $ \\ 
$2 $ & $ 7 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot7 $ & $ 2^2\cdot7 $ \\ 
$2 $ & $ 7 $ & $ 3^2$ & $ 3^2$ & $ 3^2$ & $ 2 \cdot3 \cdot7 $ \\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 2^3$ & $ 3^2$ & $ 2^3\cdot3^2$\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^3\cdot5 $\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 2^3$ & $ 2^4$ & $ 2^4$\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot3^2$\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^2\cdot5 $\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $\\ 
$ 2 $ & $ 2^3$ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $\\ 
$ 2 $ & $ 2^3$ & $ 3^2$ & $ 3^2$ & $ 3^2$ & $ 2^3\cdot3 $\\ 
$ 2 $ & $ 3^2$ & $ 3^2$ & $ 3^2$ & $ 3^2$ & $ 2 \cdot3^2$\\ 
$ 2 $ & $ 3^2$ & $ 3^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $\\ 
$ 2 $ & $ 3^2$ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $\\ 
$ 2 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 157 $ & $ 2^2\cdot3 \cdot13 \cdot157 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2 \cdot79 $ & $ 2^2\cdot3 \cdot13 \cdot79 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 3 \cdot53 $ & $ 2^2\cdot3 \cdot13 \cdot53 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^5\cdot5 $ & $ 2^5\cdot3 \cdot5 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2 \cdot3^4$ & $ 2^2\cdot3^4\cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^2\cdot41 $ & $ 2 \cdot3 \cdot13 \cdot41 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 3 \cdot5 \cdot11 $ & $ 2^2\cdot5 \cdot11 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^3\cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot7 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 13^2$ & $ 2^2\cdot3 \cdot13^2$\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^2\cdot43 $ & $ 3 \cdot13 \cdot43 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2 \cdot3 \cdot29 $ & $ 2^2\cdot13 \cdot29 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^2\cdot3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2 \cdot7 \cdot13 $ & $ 2^2\cdot3 \cdot7 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^6\cdot3 $ & $ 2^6\cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 3 \cdot5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^2\cdot3 \cdot17 $ & $ 3 \cdot13 \cdot17 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^4\cdot13 $ & $ 2^4\cdot3 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^2\cdot3 \cdot19 $ & $ 2 \cdot13 \cdot19 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2 \cdot3^2\cdot13 $ & $ 2^2\cdot3^2\cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^2\cdot5 \cdot13 $ & $ 2 \cdot3 \cdot5 \cdot13 $\\ 
 \hline
 \end{tabular}

==> (inline-21) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 3 \cdot7 \cdot13 $ & $ 2^2\cdot7 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^2\cdot3 \cdot5^2$ & $ 5^2\cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 13 $ & $ 2^3\cdot3 \cdot13 $ & $ 2^3\cdot3 \cdot13 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot7 \cdot17 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2 \cdot43 $ & $ 2^2\cdot3 \cdot7 \cdot43 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 3 \cdot29 $ & $ 2^2\cdot3 \cdot7 \cdot29 $\\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2\cdot 7 $ & $ 2^3\cdot11 $ & $ 2^3\cdot3 \cdot7 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 7 \cdot13 $ & $ 2^2\cdot3 \cdot7 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^2\cdot23 $ & $ 2 \cdot3 \cdot7 \cdot23  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 3 \cdot31 $ & $ 2^2\cdot7 \cdot31  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^5\cdot3 $ & $ 2^5\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2 \cdot7^2$ & $ 2^2\cdot3 \cdot7^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^2\cdot5^2$ & $ 3 \cdot5^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot17 $ & $ 2^2\cdot7 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^2\cdot3^3$ & $ 2 \cdot3^3\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^4\cdot7 $ & $ 2^4\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2 \cdot3^2\cdot7 $ & $ 2^2\cdot3^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot11 $ & $ 3 \cdot7 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 7 \cdot19 $ & $ 2^2\cdot3 \cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^2\cdot5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 3 \cdot7^2$ & $ 2^2\cdot7^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot13 $ & $ 2 \cdot7 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot7 $ & $ 2^3\cdot3 \cdot7 $ & $ 2^3\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 61 $ & $ 2^2\cdot3 \cdot5 \cdot61  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2 \cdot31 $ & $ 2^2\cdot3 \cdot5 \cdot31  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3^2\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^6$ & $ 2^6\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot5 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 3 \cdot23 $ & $ 2^2\cdot5 \cdot23  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 3 \cdot5^2$ & $ 2^2\cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^2\cdot19 $ & $ 3 \cdot5 \cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot13 $ & $ 2^2\cdot5 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^5\cdot3 $ & $ 2^5\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^2\cdot5^2$ & $ 2 \cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^2\cdot3^3$ & $ 3^3\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 7^2$ & $ 2^4\cdot3 \cdot7^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2 \cdot5^2$ & $ 2^4\cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 3 \cdot17 $ & $ 2^4\cdot3 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^2\cdot13 $ & $ 2^4\cdot3 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2 \cdot3^3$ & $ 2^4\cdot3^3 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^3\cdot7 $ & $ 2^4\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 3 \cdot19 $ & $ 2^4\cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^2\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^6$ & $ 2^6\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2 \cdot3 \cdot11 $ & $ 2^4\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^3\cdot3^2$ & $ 2^4\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^4\cdot5 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^2\cdot3 \cdot7 $ & $ 2^4\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^4$ & $ 2^5\cdot3 $ & $ 2^5\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 17 $ & $ 41 $ & $ 2^2\cdot3 \cdot17 \cdot41  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 17 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 17 $ & $ 2^2\cdot11 $ & $ 3 \cdot11 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 17 $ & $ 2^4\cdot3 $ & $ 2^4\cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 17 $ & $ 3 \cdot17 $ & $ 2^2\cdot3 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 17 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 37 $ & $ 2^2\cdot3^2\cdot37  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2 \cdot19 $ & $ 2^2\cdot3^2\cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 3 \cdot13 $ & $ 2^2\cdot3^2\cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot5 $ & $ 2^3\cdot3^2\cdot5  $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2^2\cdot11 $ & $ 2 \cdot3^2\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2^2\cdot13 $ & $ 3^2\cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^3$ & $ 2^2\cdot3^3 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2 \cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 3^2\cdot7 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 19 $ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot11 \cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 19 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 19 $ & $ 2 \cdot19 $ & $ 2^2\cdot3 \cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 19 $ & $ 3 \cdot19 $ & $ 2^2\cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 29 $ & $ 2^2\cdot7 \cdot29  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 2^5$ & $ 2^5\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 5 \cdot7 $ & $ 2^2\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 2^2\cdot3^2$ & $ 2 \cdot3^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 2^2\cdot11 $ & $ 7 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot11 $ & $ 3^3$ & $ 2^2\cdot3^3\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot11 $ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot11 $ & $ 3 \cdot11 $ & $ 2^2\cdot3 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot11 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot11 $ & $ 2^2\cdot11 $ & $ 2 \cdot3 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 3^3$ & $ 2^3\cdot3^3 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2^5$ & $ 2^5\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 3 \cdot11 $ & $ 2^3\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^3\cdot3 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 5^2$ & $ 5^2$ & $ 2^2\cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 5^2$ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot13 $ & $ 2 \cdot13 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot13 $ & $ 3 \cdot13 $ & $ 2^2\cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3^3$ & $ 3^3$ & $ 2^2\cdot3^3 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3^3$ & $ 2^2\cdot3^2$ & $ 2 \cdot3^3 $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^5$ & $ 2^5$ & $ 2^4\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 3 \cdot11 $ & $ 3 \cdot11 $ & $ 2^2\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 11^2$ & $ 2^3\cdot3 \cdot5 \cdot11^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot61 $ & $ 2^3\cdot3 \cdot5 \cdot61  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 3 \cdot41 $ & $ 2^3\cdot3 \cdot5 \cdot41  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot31 $ & $ 2^3\cdot3 \cdot5 \cdot31  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 5^3$ & $ 2^3\cdot3 \cdot5^3 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot3^2\cdot7 $ & $ 2^3\cdot3^2\cdot5 \cdot7  $ \\ 
 \hline
 \end{tabular}

==> (inline-22) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^7$ & $ 2^7\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 3 \cdot43 $ & $ 2^3\cdot5 \cdot43  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot5 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot3 \cdot11 $ & $ 2^3\cdot3 \cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 3^3\cdot5 $ & $ 2^3\cdot3^3\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^3\cdot17 $ & $ 2^2\cdot3 \cdot5 \cdot17  $ \\  
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot3 \cdot23 $ & $ 2^3\cdot5 \cdot23  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot5 \cdot7 $ & $ 2^3\cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^4\cdot3^2$ & $ 2^4\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 5 \cdot29 $ & $ 2^3\cdot3 \cdot29  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot3 \cdot5^2$ & $ 2^3\cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^3\cdot19 $ & $ 2 \cdot3 \cdot5 \cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot3 \cdot13 $ & $ 2^3\cdot5 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^5\cdot5 $ & $ 2^5\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 3 \cdot5 \cdot11 $ & $ 2^3\cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^3\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot5 \cdot17 $ & $ 2^3\cdot3 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot3^2\cdot5 $ & $ 2^3\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^3\cdot23 $ & $ 3 \cdot5 \cdot23  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^6\cdot3 $ & $ 2^6\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 3 \cdot5 \cdot13 $ & $ 2^3\cdot3 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^3\cdot5^2$ & $ 2^2\cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 \cdot7 $ & $ 2^3\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^3\cdot3^3$ & $ 2 \cdot3^3\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^2\cdot5 \cdot11 $ & $ 2^3\cdot3 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^3$ & $ 2^4\cdot3 \cdot5 $ & $ 2^4\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot23 $ & $ 2 \cdot3^2\cdot5 \cdot23  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2^4\cdot3 $ & $ 2^4\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot5^2$ & $ 2 \cdot3^2\cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot3^3$ & $ 2 \cdot3^3\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot5 \cdot7 $ & $ 2 \cdot3^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2^3\cdot3^2$ & $ 2^3\cdot3 \cdot5  $ \\  
$ 3 $ & $ 3 $ & $ 5 $ & $ 3^2$ & $ 2 \cdot3^2\cdot5 $ & $ 2 \cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 31 $ & $ 2 \cdot3 \cdot5 \cdot31  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2^5$ & $ 2^5\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 3 \cdot11 $ & $ 2 \cdot3 \cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot17 $ & $ 3 \cdot5 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 5 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 3 \cdot13 $ & $ 2 \cdot5 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2^3\cdot5 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot7 $ & $ 3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2^4\cdot3 $ & $ 2^4\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2 \cdot5^2$ & $ 3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 5 \cdot11 $ & $ 2 \cdot3 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 11 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 11 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot11 $ & $ 2^2\cdot5 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 5^2$ & $ 2^2\cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot7 $ & $ 2 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2$ & $ 3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot3 $ & $ 2^3\cdot5 $ & $ 2^3\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 13 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 13 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot7 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 2 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot5 $ & $ 5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^4$ & $ 2^4\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^4$ & $ 2^2\cdot5 $ & $ 2^4\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2 \cdot3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5  $ \\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 3 \cdot7 $ & $ 2^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 5 $ & $ 2^2\cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 43 $ & $ 2 \cdot3 \cdot7 \cdot43  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot23 $ & $ 3 \cdot7 \cdot23  $ \\  
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 7^2$ & $ 2 \cdot3 \cdot7^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3 \cdot17 $ & $ 2 \cdot7 \cdot17  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot3^3$ & $ 3^3\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 3^2\cdot7 $ & $ 2 \cdot3^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot5 \cdot7 $ & $ 3 \cdot5 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2 \cdot3 \cdot13 $ & $ 7 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot3^3 $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^5$ & $ 2^5\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^3\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^3$ & $ 2^4\cdot3 $ & $ 2^4\cdot3  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 19 $ & $ 2 \cdot3^2\cdot19  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2\cdot5  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot7  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot11 $ & $ 3^2\cdot11  $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2 $ \\ 
$ 3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 3^3$ & $ 2 \cdot3^3 $ \\
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2 \cdot3 \cdot5 $ & $ 3^2\cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^4$ & $ 2^4\cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 11 $ & $ 2 \cdot7 $ & $ 3 \cdot7 \cdot11 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 11 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot11 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 11 $ & $ 2 \cdot11 $ & $ 3 \cdot11 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 13 $ & $ 2^2\cdot3 \cdot13 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 13 $ & $ 13 $ & $ 2 \cdot3 \cdot13 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 5 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot3 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 7 $ & $ 2 \cdot11 $ & $ 2 \cdot3 \cdot7 \cdot11 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 7 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 7 $ & $ 2^2\cdot7 $ & $ 2^2\cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 7 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot5 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 7 $ & $ 2 \cdot3 \cdot7 $ & $ 2 \cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2^3$ & $ 2^4$ & $ 2^4\cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2^3$ & $ 3 \cdot7 $ & $ 2^3\cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2^3$ & $ 2^3\cdot3 $ & $ 2 \cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 3^2$ & $ 2 \cdot7 $ & $ 2 \cdot3^2\cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot7 $\\ 
$3 $ & $ 3 $ & $ 7 $ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 3 \cdot7 $\\ 
 \hline
 \end{tabular}

==> (inline-23) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 13 $ & $ 2^2\cdot3 \cdot13 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 2^4$ & $ 2^4\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 3 \cdot7 $ & $ 2^2\cdot7 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^3$ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^3\cdot3^2$\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2^3\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^3\cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^3\cdot5 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2^3\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $\\ 
$3 $ & $ 3 $ & $ 2^3$ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4$\\ 
$3 $ & $ 3 $ & $ 3^2$ & $ 3^2$ & $ 2 \cdot5 $ & $ 2 \cdot3^2\cdot5 $\\ 
$3 $ & $ 3 $ & $ 3^2$ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3^2$\\ 
$3 $ & $ 3 $ & $ 3^2$ & $ 3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$\\ 
$3 $ & $ 3 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 3^2\cdot5 $\\ 
$3 $ & $ 3 $ & $ 3^2$ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3^2$\\ 
$3 $ & $ 3 $ & $ 3^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$\\ 
$3 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2 \cdot5 $ & $ 3 \cdot5 $ & $ 3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2 \cdot5 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 3 \cdot5 $\\ 
$3 $ & $ 3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $ & $ 2^2\cdot3 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 43 $ & $ 2 \cdot3 \cdot7 \cdot43 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2^2\cdot11 $ & $ 2^2\cdot3 \cdot7 \cdot11 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 3^2\cdot5 $ & $ 2 \cdot3^2\cdot5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2 \cdot23 $ & $ 3 \cdot7 \cdot23 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2^4\cdot3 $ & $ 2^4\cdot3 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 7^2$ & $ 2 \cdot3 \cdot7^2$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 3 \cdot17 $ & $ 2 \cdot7 \cdot17 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2 \cdot3^3$ & $ 3^3\cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2^3\cdot7 $ & $ 2^3\cdot3 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 \cdot5 $ & $ 2^2\cdot5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 3^2\cdot7 $ & $ 2 \cdot3^2\cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2 \cdot5 \cdot7 $ & $ 3 \cdot5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2 \cdot3 \cdot13 $ & $ 7 \cdot13 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 7 $ & $ 2^2\cdot3 \cdot7 $ & $ 2^2\cdot3 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 5^2$ & $ 2^3\cdot3 \cdot5^2$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2 \cdot13 $ & $ 2^3\cdot3 \cdot13 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 3^3$ & $ 2^3\cdot3^3$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot7 $ & $ 2^3\cdot3 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2 \cdot3 \cdot5 $ & $ 2^3\cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2^5$ & $ 2^5\cdot3 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 3 \cdot11 $ & $ 2^3\cdot11 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2^2\cdot3^2$ & $ 2^3\cdot3^2$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2^3\cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2 \cdot3 \cdot7 $ & $ 2^3\cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^3$ & $ 2^4\cdot3 $ & $ 2^4\cdot3 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 19 $ & $ 2 \cdot3^2\cdot19 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 3 \cdot7 $ & $ 2 \cdot3^2\cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 2 \cdot11 $ & $ 3^2\cdot11 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 2^3\cdot3 $ & $ 2^3\cdot3^2$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 3^3$ & $ 2 \cdot3^3$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 2 \cdot3 \cdot5 $ & $ 3^2\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3^2$ & $ 2^2\cdot3^2$ & $ 2^2\cdot3^2$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^4$ & $ 2^4\cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot3^2$ & $ 2 \cdot3^2\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot5 $ & $ 2^3\cdot3 $ & $ 2^3\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot5 $ & $ 2 \cdot3 \cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 11 $ & $ 2 \cdot7 $ & $ 3 \cdot7 \cdot11 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 11 $ & $ 3 \cdot5 $ & $ 2 \cdot5 \cdot11 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 11 $ & $ 2 \cdot11 $ & $ 3 \cdot11 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 13 $ & $ 2^2\cdot3 \cdot13 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2 \cdot7 $ & $ 2^2\cdot3 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 3 \cdot5 $ & $ 2^2\cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^4$ & $ 2^4\cdot3 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2 \cdot3^2$ & $ 2^2\cdot3^2$\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^2\cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 3 \cdot7 $ & $ 2^2\cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^2\cdot3 $ & $ 2^3\cdot3 $ & $ 2^3\cdot3 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 13 $ & $ 13 $ & $ 2 \cdot3 \cdot13 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot7 $ & $ 2 \cdot7 $ & $ 2 \cdot3 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot7 $ & $ 3 \cdot5 $ & $ 5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot7 $ & $ 3 \cdot7 $ & $ 3 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3 \cdot5 $ & $ 3 \cdot5 $ & $ 2 \cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 3 \cdot5 $ & $ 2^2\cdot5 $ & $ 2^2\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2^4$ & $ 2^4$ & $ 2^3\cdot3 $\\ 
$3 $ & $ 2^2$ & $ 2^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$ & $ 2 \cdot3^2$\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 61 $ & $ 2^2\cdot3 \cdot5 \cdot61 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2 \cdot31 $ & $ 2^2\cdot3 \cdot5 \cdot31 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 3^2\cdot7 $ & $ 2^2\cdot3^2\cdot5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^6$ & $ 2^6\cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 5 \cdot13 $ & $ 2^2\cdot3 \cdot5 \cdot13 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2 \cdot3 \cdot11 $ & $ 2^2\cdot3 \cdot5 \cdot11 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^2\cdot17 $ & $ 2 \cdot3 \cdot5 \cdot17 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 3 \cdot23 $ & $ 2^2\cdot5 \cdot23 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2 \cdot5 \cdot7 $ & $ 2^2\cdot3 \cdot5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^3\cdot3^2$ & $ 2^3\cdot3^2\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 3 \cdot5^2$ & $ 2^2\cdot3 \cdot5^2$\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^2\cdot19 $ & $ 3 \cdot5 \cdot19 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2 \cdot3 \cdot13 $ & $ 2^2\cdot5 \cdot13 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^4\cdot5 $ & $ 2^4\cdot3 \cdot5 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^2\cdot3 \cdot7 $ & $ 2 \cdot3 \cdot5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 5 \cdot17 $ & $ 2^2\cdot3 \cdot17 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2 \cdot3^2\cdot5 $ & $ 2^2\cdot3^2\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^5\cdot3 $ & $ 2^5\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^2\cdot5^2$ & $ 2 \cdot3 \cdot5^2$\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 3 \cdot5 \cdot7 $ & $ 2^2\cdot5 \cdot7 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2^2\cdot3^3$ & $ 3^3\cdot5 $\\ 
$3 $ & $ 2^2$ & $ 5 $ & $ 5 $ & $ 2 \cdot5 \cdot11 $ & $ 2^2\cdot3 \cdot11 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 5 $&$ 2^3\cdot3 \cdot5 $&$ 2^3\cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 3 \cdot7 $&$ 2^2\cdot3 \cdot5 \cdot7 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot11 $&$ 2^2\cdot5 \cdot11 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2^3\cdot3 $&$ 2^3\cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 5^2$&$ 2^2\cdot5^2$\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2^2\cdot7 $&$ 2 \cdot5 \cdot7 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 \cdot5 $&$ 2^2\cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2^2\cdot3^2$&$ 3^2\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2^3\cdot5 $&$ 2^3\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 7 $&$ 2 \cdot7 $&$ 2^2\cdot3 \cdot5 \cdot7 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 7 $&$ 3 \cdot5 $&$ 2^2\cdot5 \cdot7 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 7 $&$ 2^2\cdot5 $&$ 2 \cdot3 \cdot7 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2^3$&$ 11 $&$ 2^3\cdot3 \cdot5 \cdot11 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2^3$&$ 2^2\cdot3 $&$ 2^3\cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2^3$&$ 3 \cdot5 $&$ 2^3\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2^3$&$ 2^2\cdot5 $&$ 2^3\cdot3 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 3^2$&$ 2 \cdot5 $&$ 2^2\cdot3^2\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 3^2$&$ 2^2\cdot3 $&$ 3^2\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 3^2$&$ 2 \cdot3^2$&$ 2^2\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot5 $&$ 2 \cdot5 $&$ 2^2\cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot5 $&$ 2^2\cdot3 $&$ 2 \cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2 \cdot5 $&$ 3 \cdot5 $&$ 2^2\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2^2\cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot5 $\\ 
$3 $&$ 2^2$&$ 5 $&$ 2^2\cdot3 $&$ 3 \cdot5 $&$ 3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 13 $&$ 2^2\cdot3 \cdot13 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot7 $&$ 2^2\cdot3 \cdot7 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3 \cdot5 $&$ 2^2\cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^4$&$ 2^4\cdot3 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3^2$&$ 2^2\cdot3^2$\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^2\cdot5 $&$ 2 \cdot3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3 \cdot7 $&$ 2^2\cdot7 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^3\cdot3 $&$ 2^3\cdot3 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 7 $&$ 2 \cdot5 $&$ 2^2\cdot5 \cdot7 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 7 $&$ 2^2\cdot3 $&$ 2 \cdot3 \cdot7 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 7 $&$ 2 \cdot7 $&$ 2^2\cdot7 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2^3$&$ 3^2$&$ 2^3\cdot3^2$\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2^3$&$ 2 \cdot5 $&$ 2^3\cdot5 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2^3$&$ 2^2\cdot3 $&$ 2^3\cdot3 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2^3$&$ 2^4$&$ 2^4$\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 3^2$&$ 3^2$&$ 2^2\cdot3^2$\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 3^2$&$ 2^2\cdot3 $&$ 2 \cdot3^2$\\ 
 \hline
 \end{tabular}

==> (inline-24) <==
\begin{tabular}{ cc }   % top level tables$ & $ with 2 columns
%caption 1 & caption 2 \\  
% leftmost table of the top level table
   \begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 2 \cdot5 $&$ 2^2\cdot5 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 2^2\cdot3 $&$ 3 \cdot5 $\\ 
$3 $&$ 2^2$&$ 2 \cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot3 $\\ 
$3 $&$ 2^2$&$ 7 $&$ 7 $&$ 2^3$&$ 2^3\cdot3 \cdot7 $\\ 
$3 $&$ 2^2$&$ 7 $&$ 7 $&$ 2^2\cdot3 $&$ 3 \cdot7 $\\ 
$3 $&$ 2^2$&$ 7 $&$ 2^3$&$ 2^3$&$ 2 \cdot3 \cdot7 $\\ 
$3 $&$ 2^2$&$ 2^3$&$ 2^3$&$ 2^3$&$ 2^3\cdot3  $\\ 
$3 $&$ 2^2$&$ 2^3$&$ 2^3$&$ 3^2$&$ 2 \cdot3^2 $\\ 
$3 $&$ 2^2$&$ 2^3$&$ 2^3$&$ 2 \cdot5 $&$ 3 \cdot5  $\\ 
$3 $&$ 2^2$&$ 2^3$&$ 2^3$&$ 2^2\cdot3 $&$ 2^2\cdot3  $\\ 
$3 $&$ 2^2$&$ 3^2$&$ 3^2$&$ 3^2$&$ 2^2\cdot3  $\\ 
$3 $&$ 5 $&$ 5 $&$ 5 $&$ 2^4$&$ 2^4\cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 5 $&$ 2 \cdot3^2$&$ 2 \cdot3^2\cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 5 $&$ 2^2\cdot5 $&$ 2^2\cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 5 $&$ 2^3\cdot3 $&$ 2^3\cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 5 $&$ 2 \cdot3 \cdot5 $&$ 2 \cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 11 $&$ 2 \cdot5 \cdot11  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot7 $&$ 5 \cdot7  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 3 \cdot5 $&$ 2 \cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 2^2\cdot5 $&$ 2^2\cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 7 $&$ 2 \cdot5 $&$ 2 \cdot3 \cdot7  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2^3$&$ 2^3$&$ 2^2\cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2^3$&$ 2 \cdot5 $&$ 2^3\cdot3  $\\ 
$3 $&$ 5 $&$ 5 $&$ 3^2$&$ 2 \cdot5 $&$ 2 \cdot3^2 $\\ 
$3 $&$ 5 $&$ 5 $&$ 2 \cdot5 $&$ 2 \cdot5 $&$ 3 \cdot5  $\\ 
$3 $&$ 5 $&$ 5 $&$ 2 \cdot5 $&$ 2^2\cdot3 $&$ 2^2\cdot3  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3\cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3^2$&$ 3^2\cdot5  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 2 \cdot3 \cdot5  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot5  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3 \cdot5 $&$ 3 \cdot5  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 7 $&$ 7 $&$ 2 \cdot5 \cdot7  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3$&$ 2^2\cdot5  $\\ 
$3 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 2 \cdot5 $&$ 2 \cdot5  $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 7 $&$ 2 \cdot3 \cdot7  $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3\cdot3  $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3^2$&$ 2 \cdot3^2 $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 3 \cdot5  $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot3  $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 7 $&$ 7 $&$ 3 \cdot7  $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3$&$ 2^2\cdot3  $\\ 
$3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3^2$&$ 3^2$&$ 3^2 $\\ 
$3 $&$ 2 \cdot3 $&$ 7 $&$ 7 $&$ 7 $&$ 2 \cdot7  $\\ 
$3 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3$&$ 2^3$&$ 2^3 $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 3 \cdot7 $&$ 2^2\cdot3 \cdot5 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 2 \cdot11 $&$ 2^2\cdot5 \cdot11  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 2^3\cdot3 $&$ 2^3\cdot3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 5^2$&$ 2^2\cdot5^2 $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 2^2\cdot7 $&$ 2 \cdot5 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 2 \cdot3 \cdot5 $&$ 2^2\cdot3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 2^2\cdot3^2$&$ 3^2\cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 5 $&$ 2^3\cdot5 $&$ 2^3\cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 13 $&$ 2^2\cdot3 \cdot13  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot7 $&$ 2^2\cdot3 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 3 \cdot5 $&$ 2^2\cdot3 \cdot5  $\\ 
\hline
\end{tabular}
&\begin{tabular}[h]{|c|c|c|c|c|c|}
\hline
$x_1$ & $x_2$ & $x_3 $& $x_4$ & $x_5$& $x_6$\\
\hline 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2^4$&$ 2^4\cdot3  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3^2$&$ 2^2\cdot3^2 $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2^2\cdot5 $&$ 2 \cdot3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 3 \cdot7 $&$ 2^2\cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2^3\cdot3 $&$ 2^3\cdot3  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 7 $&$ 2 \cdot5 $&$ 2^2\cdot5 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 7 $&$ 2^2\cdot3 $&$ 2 \cdot3 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 7 $&$ 2 \cdot7 $&$ 2^2\cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2^3$&$ 3^2$&$ 2^3\cdot3^2 $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2^3$&$ 2 \cdot5 $&$ 2^3\cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2^3$&$ 2^2\cdot3 $&$ 2^3\cdot3  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2^3$&$ 2^4$&$ 2^4 $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 3^2$&$ 3^2$&$ 2^2\cdot3^2 $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 3^2$&$ 2^2\cdot3 $&$ 2 \cdot3^2 $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot5 $&$ 2 \cdot5 $&$ 2^2\cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2 \cdot5 $&$ 2^2\cdot3 $&$ 3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 2^2$&$ 2^2\cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot3  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 5 $&$ 11 $&$ 2 \cdot5 \cdot11  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 5 $&$ 2^2\cdot3 $&$ 2^2\cdot3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 5 $&$ 2 \cdot7 $&$ 5 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 5 $&$ 3 \cdot5 $&$ 2 \cdot3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 5 $&$ 2^2\cdot5 $&$ 2^2\cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3\cdot3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 3^2$&$ 3^2\cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 2 \cdot3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 2 \cdot3 $&$ 3 \cdot5 $&$ 3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 7 $&$ 7 $&$ 2 \cdot5 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 2^3$&$ 2^3$&$ 2^2\cdot5  $\\ 
$2^2$&$ 2^2$&$ 5 $&$ 2 \cdot5 $&$ 2 \cdot5 $&$ 2 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 7 $&$ 2 \cdot3 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3\cdot3  $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3^2$&$ 2 \cdot3^2 $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 3 \cdot5  $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^2\cdot3 $&$ 2^2\cdot3  $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 7 $&$ 7 $&$ 3 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 2^3$&$ 2^3$&$ 2^2\cdot3  $\\ 
$2^2$&$ 2^2$&$ 2 \cdot3 $&$ 3^2$&$ 3^2$&$ 3^2 $\\ 
$2^2$&$ 2^2$&$ 7 $&$ 7 $&$ 7 $&$ 2 \cdot7  $\\ 
$2^2$&$ 2^2$&$ 2^3$&$ 2^3$&$ 2^3$&$ 2^3 $\\ 
$2^2$&$ 5 $&$ 5 $&$ 5 $&$ 7 $&$ 2^2\cdot5 \cdot7  $\\ 
$2^2$&$ 5 $&$ 5 $&$ 5 $&$ 2^3$&$ 2^3\cdot5  $\\ 
$2^2$&$ 5 $&$ 5 $&$ 5 $&$ 2 \cdot5 $&$ 2^2\cdot5  $\\ 
$2^2$&$ 5 $&$ 5 $&$ 5 $&$ 2^2\cdot3 $&$ 3 \cdot5  $\\ 
$2^2$&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^2\cdot3 \cdot5  $\\ 
$2^2$&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot5 $&$ 2^2\cdot3  $\\ 
$2^2$&$ 5 $&$ 5 $&$ 2^3$&$ 2^3$&$ 2 \cdot5  $\\ 
$2^2$&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^2\cdot5  $\\ 
$2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^2\cdot3  $\\ 
$2^2$&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2^3$&$ 2^3 $\\ 
$5 $&$ 5 $&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 \cdot5  $\\ 
$5 $&$ 5 $&$ 5 $&$ 5 $&$ 2 \cdot5 $&$ 2 \cdot5  $\\ 
$5 $&$ 5 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 3 \cdot5  $\\ 
$5 $&$ 5 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot5  $\\ 
$2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3 $&$ 2 \cdot3  $\\ 
 \hline
 \end{tabular}
